Fixpoint operators for 2-categorical structures

Fixpoint operators are tools to reason on recursive programs and data types obtained by induction (e.g. lists, trees) or coinduction (e.g. streams). They were given a categorical treatment with the notion of categories with fixpoints. A theorem by Plotkin and Simpson characterizes existence and uniqueness of fixpoint operators for categories satisfying some conditions on bifree algebras and recovers the standard examples of the category Cppo ($\omega$-complete pointed partial orders and continuous functions) in domain theory and the relational model in linear logic. We present a categorification of this result and develop the theory of 2-categorical fixpoint operators where the 2-dimensional framework allows to model the execution steps for languages with (co)inductive principles. We recover the standard categorical constructions of initial algebras and final coalgebras for endofunctors as well as fixpoints of generalized species and polynomial functors.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale =0.5]
			\node (A) at (0,0) {$\Phi$};
			\node (B) at (3,0) {$\oc \Phi$};
			\node (C) at (0,3) {$\oc \One$};
			\node (D) at (3,3) {$\oc\oc \One$};
			
			\draw [->] (C) -- node [left] {$t$} (A);
			\draw [->] (A) -- node [below] {$L$} (B);
			\draw [->] (C) -- node [above] {$\delta_{\One}$} (D);
			\draw [->] (D) -- node [right] {$\oc t$} (B);
			\node at (1.5,1.5) {$\Nearrow \xi$};
		\fill[fill=cyan,fill opacity=0.2] (0,0) to (3,0) to  (3,3) to (0,3);
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale =0.5]
			\node (A) at (0,0) {$\Phi$};
			\node (B) at (3,0) {$\oc \Phi$};
			\node (B1) at (6,0) {$\Phi$};
			\node (C) at (0,3) {$\oc \One$};
			\node (D) at (3,3) {$\oc\oc \One$};
			\node  at (-2.5,1.5) {$\tau :=$};
			\draw [->] (C) -- node [left] {$t$} (A);
			\draw [->] (A) -- node [above] {$L$} (B);
			\draw [->] (A) to [bend right =48] node [below] {$1$} (B1);
			\draw [->] (B) -- node [above] {$R$} (B1);
			\draw [->] (C) -- node [above] {$\delta_{\One}$} (D);
			\draw [->] (D) -- node [right] {$\oc t$} (B);
			\node at (1.5,1.5) {$\Nearrow \xi$};
			\node at (3.2,-0.8) {$\Uparrow \eta$};
			\fill[fill=cyan,fill opacity=0.2] (0,0) to (3,0) to  (3,3) to (0,3);
			\fill[fill=green,fill opacity=0.2] (0,0) to (6,0) to [bend left =64] (0,0);
		\end{tikzpicture}
\begin{tikzpicture}[thick,xscale =0.7, yscale=0.9]
			\node (A) at (0,0) {$\Phi$};
			\node (B) at (3,1) {$\oc \Phi$};
			\node (B1) at (3,-1) {$\oc\Phi$};
			\node (C) at (0,3) {$\oc \One$};
			\node (D) at (3,3) {$\oc\oc \One$};
			
			\draw [->] (C) to [bend left =40] node [right] {$w$} (A);
			\draw [->] (B) -- node [above] {$R$} (A);
			\draw [->] (D) to node [right] {$\oc w$} (B);
			\draw [->] (A) to  node [below] {$L$} (B1);
			\draw [->] (B) -- node [right] {$1$} (B1);
			\draw [->] (C) -- node [above] {$\delta_{\One}$} (D);
			\draw [->] (C) to [bend right =40] node [left] {$v$} (A);
			\node at (0,1.7) {$\psi$};
			\node at (0,1.4) {$\Rightarrow$};
			\node at (1.9,1.6) {$\Nearrow \omega$};
			\node at (2,0.2) {$\varepsilon$};
			\node at (2,-0.1) {$\Rightarrow$};
			\node at (4.5,1) {$=$};
			\fill[fill=magenta,fill opacity=0.2] (0,0) to [bend left =50] (0,3) to [bend left =50] (0,0);
			\fill[fill=cyan,fill opacity=0.1] (0,0) to [bend left =-50] (0,3) to (3,3) to (3,1) to (0,0);
			\fill[fill=green,fill opacity=0.3] (0,0) to (3,-1) to (3,1) to (0,0);

			\begin{scope}[xshift=6cm]
	
					\node (A) at (0,0) {$\Phi$};
				\node (B) at (3,1) {$\oc \Phi$};
				\node (B1) at (3,-1) {$\oc\Phi$};
				\node (C) at (0,3) {$\oc \One$};
				\node (D) at (3,3) {$\oc\oc \One$};
				
				\draw [->] (C) -- node [left] {$v$} (A);
				\draw [->] (B) -- node [above] {$R$} (A);
				\draw [->] (D) to [bend left =45] node [right] {$\oc w$} (B);
				\draw [->] (A) to  node [below] {$L$} (B1);
				\draw [->] (B) -- node [right] {$1$} (B1);
				\draw [->] (C) -- node [above] {$\delta_{\One}$} (D);
				\draw [->] (D) to [bend right =45] node [left] {$\oc v$} (B);
				\node at (3,2.1) {$\oc \psi$};
				\node at (3,1.8) {$\Rightarrow$};
				\node at (1.2,1.6) {$\Nearrow \nu$};
				\node at (2,0.2) {$\varepsilon$};
				\node at (2,-0.1) {$\Rightarrow$};
				\fill[fill=magenta,fill opacity=0.2] (3,3) to [bend left =70] (3,1) to [bend left =70] (3,3);
				\fill[fill=cyan,fill opacity=0.3] (0,0) to  (0,3) to (3,3) to [bend left =-70] (3,1) to (0,0);
				\fill[fill=green,fill opacity=0.3] (0,0) to (3,-1) to (3,1) to (0,0);

			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,xscale =0.7, yscale=0.9]
			\node (A) at (0,0) {$\Phi$};
			\node (A1) at (0,-2) {$\Phi$};
			\node (B) at (3,1) {$\oc \Phi$};
			\node (B1) at (3,-1) {$\oc\Phi$};
			\node (C) at (0,3) {$\oc \One$};
			\node (D) at (3,3) {$\oc\oc \One$};
			
			\draw [->] (C) to [bend left =40] node [right] {$w$} (A);
			\draw [->] (B) -- node [above] {$R$} (A);
			\draw [->] (B1) -- node [below] {$R$} (A1);
			\draw [->] (D) to node [right] {$\oc w$} (B);
			\draw [->] (A) to  node [fill=white] {$L$} (B1);
			\draw [->] (B) -- node [right] {$1$} (B1);
			\draw [->] (A) -- node [left] {$1$} (A1);
			\draw [->] (C) -- node [above] {$\delta_{\One}$} (D);
			\draw [->] (C) to [bend right =40] node [left] {$v$} (A);
			\node at (0,1.7) {$\psi$};
			\node at (0,1.4) {$\Rightarrow$};
			\node at (1.9,1.6) {$\Nearrow \omega$};
			\node at (2,0.2) {$\varepsilon$};
			\node at (2,-0.1) {$\Rightarrow$};
			\node at (1,-0.8) {$\eta$};
			\node at (1,-1.1) {$\Rightarrow$};
			\node at (4.5,1) {$=$};
			\fill[fill=magenta,fill opacity=0.2] (0,0) to [bend left =50] (0,3) to [bend left =50] (0,0);
			\fill[fill=cyan,fill opacity=0.1] (0,0) to [bend left =-50] (0,3) to (3,3) to (3,1) to (0,0);
			\fill[fill=green,fill opacity=0.3] (0,0) to (3,-1) to (3,1) to (0,0);
			\fill[fill=green,fill opacity=0.2] (0,0) to (3,-1) to (0,-2) to (0,0);
			
			\begin{scope}[xshift=6cm]
				
				\node (A) at (0,0) {$\Phi$};
				\node (A1) at (0,-2) {$\Phi$};
				\node (B) at (3,1) {$\oc \Phi$};
				\node (B1) at (3,-1) {$\oc\Phi$};
				\node (C) at (0,3) {$\oc \One$};
				\node (D) at (3,3) {$\oc\oc \One$};
				
				\draw [->] (C) -- node [left] {$v$} (A);
				\draw [->] (B) -- node [above] {$R$} (A);
			    \draw [->] (B1) -- node [below] {$R$} (A1);
				\draw [->] (D) to [bend left =45] node [right] {$\oc w$} (B);
				\draw [->] (A) to  node [fill=white] {$L$} (B1);
				\draw [->] (A) -- node [left] {$1$} (A1);
				\draw [->] (B) -- node [right] {$1$} (B1);
				\draw [->] (C) -- node [above] {$\delta_{\One}$} (D);
				\draw [->] (D) to [bend right =45] node [left] {$\oc v$} (B);
				\node at (3,2.1) {$\oc \psi$};
				\node at (3,1.8) {$\Rightarrow$};
				\node at (1.2,1.6) {$\Nearrow \nu$};
				\node at (2,0.2) {$\varepsilon$};
				\node at (2,-0.1) {$\Rightarrow$};
				\node at (1,-0.8) {$\eta$};
				\node at (1,-1.1) {$\Rightarrow$};
				\fill[fill=magenta,fill opacity=0.2] (3,3) to [bend left =70] (3,1) to [bend left =70] (3,3);
				\fill[fill=cyan,fill opacity=0.3] (0,0) to  (0,3) to (3,3) to [bend left =-70] (3,1) to (0,0);
				\fill[fill=green,fill opacity=0.3] (0,0) to (3,-1) to (3,1) to (0,0);
				\fill[fill=green,fill opacity=0.2] (0,0) to (3,-1) to (0,-2) to (0,0);
				
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=0.95, xscale=0.8]
			\node (B) at (3,0) {$\Phi$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$\Phi$};
			
			\draw [->] (C)  to [bend left =-25] node [below] {$v$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$w$} (D);
			\draw [->] (C) to [bend left =25] node [fill=white] {$w$} (B);
			\draw [->] (D) to [bend left =25] node [right] {$R$} (B);
			\node at (2.2,1.3) {$\Nearrow\omega$};
			\node at (1.5,0.5) {$\Nearrow\psi$};
			\node at (4.75,1) {$=$};
			\fill[fill=cyan,fill opacity=0.1] (0.05,1) to [bend left =30] (3,2) to [bend left =36] (3,0) to [bend left =-29] (0.05,1);
			\fill[fill=magenta,fill opacity=0.2] (0.05,1) to [bend left =29] (3,0) to [bend left =30] (0.05,1);
			\begin{scope}[xshift = 6 cm]
				\node (B) at (3,0) {$\Phi$};
				\node (C) at (0,1) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				
				\draw [->] (C)  to [bend left =-25] node [below] {$v$} (B);
				\draw [->] (C) to [bend left =25] node [above] {$w$} (D);
				\draw [->] (C) to [bend left =-25] node [fill=white] {$v$} (D);
				\draw [->] (D) to [bend left =25] node [right] {$R$} (B);
				\node at (2.2,0.6) {$\Nearrow\nu$};
				\node at (1.5,1.5) {$\Nwarrow\psi$};
				\fill[fill=cyan,fill opacity=0.3] (0.05,1) to [bend left =-30] (3,2) to [bend left =36]  (3,0) to [bend left =30] (0,1);
				\fill[fill=magenta,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.6]
			\node (A) at (1,0) {$B$};
			\node (B) at (4,0) {$B$};
			\node (C) at (1,3) {$A$};
			\node (D) at (4,3) {$A$};
			
			\draw [o->] (C)  to [bend left =-35] node [left] {$Jr$} (A);
			\draw [o->] (C)  to [bend left =35] node [right] {$Js$} (A);
			\draw [->] (A) -- node [below] {$g$} (B);
			\draw [->] (C) -- node [above] {$f$} (D);
			\draw [o->] (D)  to [bend left =35] node [right] {$Js$} (B);
			\node at (1,1.7)  {$\Leftarrow$};
			\node at (1,1.2) {$J\theta$};
			\node at (3.2,1.5) {$\Swarrow \gamma$};
			%\node at (3.2,1.2) {$\algmorph{h_1}$};
			\fill[fill=yellow,fill opacity=0.3] (1,0) to (4,0) to [bend left =-50] (4,3) to (1,3) to [bend left =50] (1,0);
			\fill[fill=green,fill opacity=0.2] (1,0) to [bend left =50] (1,3) to [bend left =50] (1,0);
			\node (X) at (6.5,1.5) {$=$};
			
			\begin{scope}[xshift = 9 cm]
				\node (A) at (0,0) {$B$};
				\node (B) at (3,0) {$B$};
				\node (C) at (0,3) {$A$};
				\node (D) at (3,3) {$A$};

				\draw [o->] (C) to[bend left =-35] node [left] {$Jr$} (A);
				\draw [->] (A) -- node [below] {$g$} (B);
				\draw [->] (C) -- node [above] {$f$} (D);
				\draw [o->] (D) to [bend left =35] node [right] {$Js$} (B);
				\draw [o->] (D) to [bend left =-35] node [left] {$Jr$} (B);
				\node at (3,1.7)  {$\Leftarrow$};
				\node at (3,1.2) {$J\theta$};
				\node at (0.6,1.5) {$\Swarrow \rho$};
				\fill[fill=yellow,fill opacity=0.1] (0,0) to (3,0) to [bend left =50] (3,3) to (0,3) to [bend left =-50] (0,0);
				\fill[fill=green,fill opacity=0.2] (3,0) to [bend left =50] (3,3) to [bend left =50] (3,0);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.7,yscale=0.5]
		\node (A) at (1.9,0) {$A$};
		\node (B) at (4.9,0) {$A$};
		\node (A1) at (1,-3) {$B$};
		\node (B1) at (4,-3) {$B$};
		\node (C) at (1,3) {$\Phi$};
		\node (D) at (4,3) {$\Phi$};
		
		\draw [o->] (C)  to [bend left =-25] node [left] {$Ju_g$} (A1);
		\draw [o->] (C)  to [bend left =15] node [fill=white] {$Ju_f$} (A);
		\draw [o->] (A)  to [bend left =15] node [fill=white] {$Jr$} (A1);
		\draw [->] (A) -- node [fill=white] {$f$} (B);
		\draw [->] (A1) -- node [below] {$g$} (B1);
		\draw [->] (C) -- node [above] {$R$} (D);
		\draw [o->] (D)  to [bend left =15] node [right] {$Ju_f$} (B);
		\draw [o->] (B)  to [bend left =15] node [right] {$Jr$} (B1);
		\node at (1,-0.25)  {$\Leftarrow$};
		\node at (1,0.25) {$J\phi$};
		\fill[fill=red,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to [bend left =18] (1,-3) to [bend left =30] (1,3);
		\fill[fill=blue,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to  (4.9,0) to [bend left =-20] (4,3) to (1,3);
		\fill[fill=yellow,fill opacity=0.1] (1.9,0) to [bend left =18] (1,-3) to (4,-3) to [bend left =-20] (4.9,0);
		\node at (3.4,1.5) {$\Swarrow\mu_f$};
		
		\node at (3.4,-1.5) {$\Swarrow\rho$};
		\node at (6.5,0) {$=$};
		
		\begin{scope}[xshift = 9cm, yshift=-2cm, yscale=1.3]
			\node (A) at (0,-0.5) {$B$};
			\node (B) at (3,-0.5) {$B$};
			\node (C) at (0,3.5) {$\Phi$};
			\node (D) at (3,3.5) {$\Phi$};
			\node (E) at (3.8,1.5) {$A$};

			\draw [o->] (C) to[bend left =-35] node [fill=white] {$Ju_g$} (A);
			\draw [->] (A) -- node [below] {$g$} (B);
			\draw [->] (C) -- node [above] {$R$} (D);
			\draw [o->] (D) to [bend left =13] node [right] {$Ju_f$} (E);
			\draw [o->] (E) to [bend left =13] node [right] {$Jr$} (B);
			\draw [o->] (D) to [bend left =-33] node [fill=white] {$Ju_g$} (B);
			\node at (3,1.15)  {$\Leftarrow$};
			\node at (3,1.65) {$J\phi$};
			\fill[fill=blue,fill opacity=0.2] (0,-0.5) to (3,-0.5) to [bend left =44] (3,3.5) to (0,3.5) to [bend left =-44] (0,-0.5);
			\fill[fill=red,fill opacity=0.2] (3,3.5) to [bend left =44] (3,-0.5) to [bend left =44] (3,3.5);
			\node at (0.6,1.5) {$\Swarrow \mu_g$};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.7,yscale=0.5]
		\node (A) at (1.9,0) {$A$};
		\node (B) at (4.9,0) {$A$};
		\node (A1) at (1,-3) {$B$};
		\node (B1) at (4,-3) {$B$};
		\node (C) at (1,3) {$\Phi$};
		\node (D) at (4,3) {$\Phi$};
		
		\draw [o->] (C)  to [bend left =-25] node [left] {$Ju_g$} (A1);
		\draw [o->] (C)  to [bend left =15] node [fill=white] {$Ju_f$} (A);
		\draw [o->] (A)  to [bend left =-30] node [fill=white] {$Jr$} (A1);
		\draw [o->] (A)  to [bend left =30] node [right] {$Js$} (A1);
		\draw [->] (A) -- node [fill=white] {$f$} (B);
		\draw [->] (A1) -- node [below] {$g$} (B1);
		\draw [->] (C) -- node [above] {$R$} (D);
		\draw [o->] (D)  to [bend left =15] node [right] {$Ju_f$} (B);
		\draw [o->] (B)  to [bend left =15] node [right] {$Js$} (B1);
		\node at (1,0.25)  {$\Leftarrow$};
		\node at (1,0.6) {$J\phi$};
		\node at (1.5,-1.8)  {$\Leftarrow$};
			\node at (1.5,-1.3) {$J\theta$};
		\fill[fill=red,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to [bend left =-40] (1,-3) to [bend left =30] (1,3);
		\fill[fill=blue,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to  (4.9,0) to [bend left =-20] (4,3) to (1,3);
		\fill[fill=yellow,fill opacity=0.3] (1.9,0) to [bend left =40] (1,-3) to (4,-3) to [bend left =-20] (4.9,0);
		\fill[fill=green,fill opacity=0.2] (1.9,0) to [bend left =40] (1,-3) to [bend left =40] (1.9,0);
		\node at (3.4,1.5) {$\Swarrow\mu_f$};
		
		\node at (3.4,-1.5) {$\Swarrow\gamma$};
		\node at (6.5,0) {$=$};
		
		\begin{scope}[xshift = 9cm, yshift=-2.2cm, yscale=1.5]
			\node (A) at (0,-0.5) {$B$};
			\node (B) at (3,-0.5) {$B$};
			\node (C) at (0,3.5) {$\Phi$};
			\node (D) at (3,3.5) {$\Phi$};
			\node (E) at (3.8,1.5) {$A$};

			\draw [o->] (C) to[bend left =-35] node [fill=white] {$Ju_g$} (A);
			\draw [->] (A) -- node [below] {$g$} (B);
			\draw [->] (C) -- node [above] {$R$} (D);
			\draw [o->] (D) to [bend left =13] node [right] {$Ju_f$} (E);
			\draw [o->] (E) to [bend left =-35] node [fill=white] {$Jr$} (B);
			\draw [o->] (E) to [bend left =30] node [right] {$Js$} (B);
			\draw [o->] (D) to [bend left =-33] node [fill=white] {$Ju_g$} (B);
			\node at (3,1.5)  {$\Leftarrow$};
			\node at (3,1.95) {$J\phi$};

			\node at (3.4,0.3)  {$\Leftarrow$};
			\node at (3.5,0.7) {$J\theta$};
			\fill[fill=blue,fill opacity=0.2] (0,-0.5) to (3,-0.5) to [bend left =40] (3,3.5) to (0,3.5) to [bend left =-44] (0,-0.5);
				\fill[fill=red,fill opacity=0.2] (3,3.5) to [bend left =-40] (3,-0.5) to [bend left =50] (3.8,1.5) to [bend left =-18]  (3,3.5);
			\node at (0.6,1.5) {$\Swarrow \mu_g$};
			\fill[fill=green,fill opacity=0.2] (3.8,1.5) to [bend left =40] (3,-0.5) to [bend left =50] (3.8,1.5);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale =0.45]
			\node (A) at (0,0) {$B$};
			\node (B) at (3,0) {$B$};
			\node (C) at (0,3) {$A$};
			\node (D) at (3,3) {$A$};
			
			\draw [o->] (C) -- node [left] {$J(s)$} (A);
			\draw [->] (A) -- node [below] {$g$} (B);
			\draw [->] (C) -- node [above] {$f$} (D);
			\draw [o->] (D) -- node [right] {$J(s)$} (B);
			\node at (1.5,1.5) {$\Swarrow \gamma$};
			\fill[fill=yellow,fill opacity=0.2] (0,0) to (3,0) to  (3,3) to (0,3);
		\end{tikzpicture}
	\end{center}
	\vspace{-0.2cm}
	in $\bicat{D}$, we have:
		\vspace{-0.2cm}
		\begin{center}
		\begin{tikzpicture}[thick, scale=0.9]
			\node (A) at (0.8,0.8) {$A$};
			\node (B) at (3,0.5) {$B$};
			\node (C) at (0,2.5) {$\One$};
			\node (D) at (3,2.5) {$B$};

			\draw [->] (C)  to [bend left =25] node [fill=white] {$g^*$} (B);
			\draw [->] (C) to [bend left =30] node [above] {$g^*$} (D);
			\draw [->] (C)  to [bend left =-15] node [below left] {$f^*$} (A);
			\draw [o->] (A)  to [bend left =-10] node [below] {$Js$} (B);
			\draw [->] (D) to node [right] {$g$} (B);
			\node at (1.9,2.4) {$\Nearrow\fix_g$};
			\node at (1.35,1.4) {$\Nearrow\unif_{\gamma}$};
			
			\fill[fill=bluem,fill opacity=0.2] (0,2.5) to [bend left =36] (3,2.5) to  (3,0.5) to [bend left =-30] (0,2.5);
			\fill[fill=red,fill opacity=0.2] (0,2.5) to [bend left =30] (3,0.5) to  [bend left =10]  (0.8,0.8) to [bend left =20] (0,2.5);
			\node at (4.25,1.5) {$=$};
			
			\begin{scope}[xshift = 4.5 cm, scale=0.9]
				\node (B) at (3,0) {$A$};
				\node (B1) at (5,0.5) {$B$};
				\node (C) at (1,2.5) {$\One$};
				\node (D) at (3,2) {$A$};
				\node (D1) at (5,2.5) {$B$};
				
				\draw [->] (C)  to [bend left =-40] node [below left] {$f^*$} (B);
				\draw [o->] (B)  to [bend left =-10] node [below] {$Js$} (B1);
				\draw [->] (C)  to [bend left =-10] node [fill=white] {$f^*$} (D);
				\draw [o->] (D)  to [bend left =-10] node [fill=white] {$Js$} (D1);
				\draw [->] (C) to [bend left =40] node [above] {$g^*$} (D1);
				\draw [->] (D)  to node [right] {$f$} (B);
				\draw [->] (D1)  to node [right] {$g$} (B1);
				\node at (2.1,1.2) {$\Nearrow\fix_f$};
				\node at (4,1.2) {$\Nearrow\gamma$};
				\node at (3.2,2.7) {$\Uparrow\unif_{\gamma} $};
				\fill[fill=bluem,fill opacity=0.1] (1,2.5) to [bend left =-15] (3,2) to  (3,0) to [bend left =48] (1,2.5);
				\fill[fill=red,fill opacity=0.2] (1,2.5) to [bend left =-15] (3,2) to [bend left =-15] (5,2.5) to [bend left =-48] (1,2.5);
				\fill[fill=yellow,fill opacity=0.2] (3,2) to [bend left =-15] (5,2.5) to  (5,0.5) to [bend left =15] (3,0);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.65]
					\node (B) at (3,0) {$\Phi$};
					\node (A) at (0.5,1.5) {$\One$};
					\node (C) at (3,3) {$\Phi$};
					\node (C1) at (5,-1.2) {$\Phi$};
					\node (D) at (7,3) {$A$};
					\node (E) at (7,0) {$A$};

					\draw [->] (A)  to [bend left =-20] node [below] {$t$} (B);
					\draw [o->] (B)  to [bend left =-25] node [below] {$Ju_f$} (C1);
					\draw [o->] (C1)  to [bend left =-25] node [below] {$Js$} (E);
					\draw [->] (A) to  [bend left =20] node [above] {$t$} (C);
					\draw [->] (C)  to node [right] {$R$} (B);
					\node at (2,1.5) {$\Nearrow\tau$};
					
					\draw [o->] (C) -- node [above] {$J u_g$} (D);
					\draw [->] (D) -- node [right] {$g$} (E);
					\draw [o->] (B) -- node [above] {$J u_g $} (E);
					\node at (5,1.5) {$\Nearrow\mu_g$};
					\node at (5,-0.6) {$\Uparrow J(\phi)$};
					\fill[fill=cyan,fill opacity=0.2] (0.5,1.5) to [bend left =26] (3,3) to  (3,0) to [bend left =26] (0.5,1.5);
				\fill[fill=blue,fill opacity=0.2] (3,0) to (7,0) to  (7,3) to (3,3);
							\fill[fill=red,fill opacity=0.2] (3,0) to (7,0) to [bend left =85] (3,0);
				\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.65,yscale=0.5]
				\node (A) at (1.9,0) {$A$};
				\node (B) at (4.9,0) {$A$};
				\node (A1) at (1,-3) {$B$};
				\node (B1) at (4,-3) {$B$};
				\node (C) at (1,3) {$\Phi$};
				\node (D) at (4,3) {$\Phi$};
				
				\draw [o->] (C)  to [bend left =-25] node [left] {$Ju_g$} (A1);
				\draw [o->] (C)  to [bend left =15] node [fill=white] {$Ju_f$} (A);
				\draw [o->] (A)  to [bend left =15] node [fill=white] {$Js$} (A1);
				\draw [->] (A) -- node [fill=white] {$f$} (B);
				\draw [->] (A1) -- node [below] {$g$} (B1);
				\draw [->] (C) -- node [above] {$R$} (D);
				\draw [o->] (D)  to [bend left =15] node [right] {$Ju_f$} (B);
				\draw [o->] (B)  to [bend left =15] node [right] {$Js$} (B1);
				\node at (1,-0.25)  {$\Leftarrow$};
				\node at (1,0.25) {$J\phi$};
				\fill[fill=red,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to [bend left =18] (1,-3) to [bend left =28] (1,3);
				\fill[fill=blue,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to  (4.9,0) to [bend left =-20] (4,3) to (1,3);
				\fill[fill=yellow,fill opacity=0.2] (1.9,0) to [bend left =18] (1,-3) to (4,-3) to [bend left =-20] (4.9,0);
				\node at (3.4,1.5) {$\Swarrow\mu_f$};
				
				\node at (3.4,-1.5) {$\Swarrow\gamma$};
				\node at (6.5,0) {$=$};
				
				\begin{scope}[xshift = 9cm, yshift=-1.5cm]
					\node (A) at (0,-0.5) {$A$};
					\node (B) at (3,-0.5) {$A$};
					\node (C) at (0,3.5) {$\Phi$};
					\node (D) at (3,3.5) {$\Phi$};

					\draw [o->] (C) to[bend left =-35] node [fill=white] {$Ju_g$} (A);
					\draw [->] (A) -- node [below] {$g$} (B);
					\draw [->] (C) -- node [above] {$R$} (D);
					\draw [o->] (D) to [bend left =33] node [right] {$Ju_f$} (B);
					\draw [o->] (D) to [bend left =-33] node [fill=white] {$Ju_g$} (B);
					\node at (3,1.15)  {$\Leftarrow$};
					\node at (3,1.65) {$J\phi$};
					\fill[fill=blue,fill opacity=0.2] (0,-0.5) to (3,-0.5) to [bend left =47] (3,3.5) to (0,3.5) to [bend left =-47] (0,-0.5);
					\fill[fill=red,fill opacity=0.2] (3,3.5) to [bend left =47] (3,-0.5) to [bend left =47] (3,3.5);
					\node at (0.6,1.5) {$\Swarrow \mu_g$};
				\end{scope}
			\end{tikzpicture}
\begin{tikzpicture}[thick]	
					\begin{scope}[xshift = 4 cm, scale=0.9]
						\node (A) at (-1,1.5) {$\One$};
						\node (B) at (3,0) {$A$};
						\node (B1) at (5,0.5) {$B$};
						\node (B0) at (1,0.5) {$\Phi$};
						\node (C) at (1,2.5) {$\Phi$};
						\node (D) at (3,2) {$A$};
						\node (D1) at (5,2.5) {$B$};
						
						\draw [o->] (B0)  to [bend left =-10] node [below ] {$Ju_f$} (B);
						\draw [o->] (B)  to [bend left =-10] node [below] {$Js$} (B1);
						\draw [o->] (C)  to [bend left =-10] node [fill=white] {$Ju_f$} (D);
						\draw [o->] (D)  to [bend left =-10] node [fill=white] {$Js$} (D1);
						\draw [o->] (C) to [bend left =33] node [above] {$Ju_g$} (D1);
						\draw [->] (D)  to node [right] {$f$} (B);
						\draw [->] (D1)  to node [right] {$g$} (B1);
						\draw [->] (C)  to node [left] {$R$} (B0);
						\node at (2.1,1.2) {$\Nearrow\mu_f$};
						\node at (4,1.2) {$\Nearrow\gamma$};
						\node at (3.2,2.7) {$\Uparrow J(\phi)$};
						
						\draw [->] (A)  to [bend left =-20] node [below] {$t$} (B0);
						\draw [->] (A) to [bend left =20] node [above] {$t$} (C);
						\node at (0,1.4) {$\Nearrow\tau$};
						\fill[fill=cyan,fill opacity=0.2] (-1,1.5) to [bend left =26] (1,2.5) to  (1,0.5) to [bend left =26] (-1,1.5);
					\fill[fill=blue,fill opacity=0.2] (1,0.5) to [bend left =-15] (3,0) to  (3,2) to [bend left =15] (1,2.5);
						\fill[fill=yellow,fill opacity=0.2] (3,0) to [bend left =-15] (5,0.5) to  (5,2.5) to [bend left =15] (3,2);
					\fill[fill=red,fill opacity=0.2] (1,2.5) to [bend left =-15]  (3,2) to [bend left =-15] (5,2.5) to [bend left =-40]  (1,2.5);
					\end{scope}
				\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=0.9, xscale=0.8]

		\node (B) at (3,0) {$A$};
		\node (C) at (0,1) {$\One$};
		\node (D) at (3,2) {$A$};
		
		\draw [->] (C)  to [bend left =-25] node [below] {$f^*$} (B);
		\draw [->] (C) to [bend left =25] node [above] {$f^\dag$} (D);
		\draw [->] (C) to [bend left =25] node [fill=white] {$f^\dag$} (B);
		\draw [->] (D) to  [bend left =15] node [right] {$f$} (B);
		\node at (2.2,1.4) {$\Nearrow\fix^\dag_f$};
		\node at (1.5,0.5) {$\Nearrow\delta_f$};
		\node at (4.75,1) {$=$};
		\fill[fill=bluem,fill opacity=0.1] (0,1) to [bend left =30] (3,2) to [bend left =18]  (3,0) to [bend left =-30] (0,1);
		\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,0) to [bend left =28] (0,1);
		\begin{scope}[xshift = 6 cm]
			\node (B) at (3,0) {$A$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$A$};
			
			\draw [->] (C)  to [bend left =-25] node [below] {$f^*$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$f^\dag$} (D);
			\draw [->] (C) to [bend left =-25] node [fill=white] {$f^*$} (D);
			\draw [->] (D) to [bend left =15] node [right] {$f$} (B);
			\node at (2.2,0.6) {$\Nearrow\fix_f^*$};
			\node at (1.5,1.5) {$\Nwarrow\delta_f$};
			\fill[fill=bluem,fill opacity=0.2] (0,1) to [bend left =-30] (3,2) to [bend left =18]  (3,0) to [bend left =30] (0,1);
			\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1]
			\node (B) at (3,0) {$\Phi$};
			\node (B1) at (5,0.5) {$A$};
			\node (C) at (1,2) {$\One$};
			\node at (0,0) {};
			\node (D1) at (5,2.5) {$A$};
			
			\draw [->] (C)  to [bend left =-40] node [below left] {$t$} (B);
			\draw [->] (C)  to [bend left =20] node [fill=white] {$R^\dag$} (B);
			\draw [o->] (B)  to [bend left =-20] node [below] {$Ju_f$} (B1);
			\draw [->] (C)  to [bend left =40] node [fill=white] {$f^\dag$} (B1);
			\draw [->] (C) to [bend left =40] node [above] {$f^\dag$} (D1);
			\draw [->] (D1)  to node [right] {$f$} (B1);
			\node at (3.6,1) {$\Nearrow \unif^\dag_{\mu_f}$};
			\node at (2,0.8) {$\Nearrow\delta_0$};
			\node at (3.2,2.6) {$\Nearrow\fix^\dag_f$};
			\fill[fill=red,fill opacity=0.2] (1,2) to [bend left =45] (5,0.5) to [bend left =25]  (3,0) to [bend left =-22] (1,2);
			\fill[fill=bluem,fill opacity=0.1] (1,2) to [bend left =48] (5,2.5) to  (5,0.5) to [bend left =-45] (1,2);
			\fill[fill=brown,fill opacity=0.2] (1,2) to [bend left =22] (3,0) to [bend left =48] (1,2);
			\node at (6.5,1.25) {$=$};
				\begin{scope}[xshift=7cm, xscale=1.2]

				\node (B) at (3,0) {$\Phi$};
				\node (B1) at (5,0.5) {$A$};
				\node (C) at (1,2) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				\node (D1) at (5,2.5) {$A$};
				
				\draw [->] (C)  to [bend left =-40] node [below left] {$t$} (B);
				\draw [->] (C)  to [bend left =20] node [fill=white] {$R^\dag$} (B);
				\draw [o->] (B)  to [bend left =-20] node [below] {$Ju_f$} (B1);
				\draw [->] (C)  to [bend left =20] node [fill=white] {$R^\dag$} (D);
				\draw [o->] (D)  to [bend left =-20] node [fill=white] {$Ju_f$} (D1);
				\draw [->] (C) to [bend left =40] node [above] {$f^\dag$} (D1);
				\draw [->] (D)  to node [right] {$R$} (B);
				\draw [->] (D1)  to node [right] {$f$} (B1);
				\node at (2.4,1.7) {$\Nearrow\fix^\dag_R$};
				\node at (4,1) {$\Nearrow\mu_f$};
				\node at (2,0.8) {$\Nearrow\delta_0$};
				\node at (3.2,2.6) {$\Uparrow\unif^\dag_{\mu_f} $};
				\fill[fill=bluem,fill opacity=0.2] (1,2) to [bend left =25] (3,2) to (3,0) to [bend left =-22] (1,2);
				\fill[fill=red,fill opacity=0.2] (1,2) to [bend left =48] (5,2.5) to  [bend left =25]  (3,2) to [bend left =-25] (1,2);
				\fill[fill=brown,fill opacity=0.2] (1,2) to [bend left =22] (3,0) to [bend left =48] (1,2);
				\fill[fill=blue,fill opacity=0.2] (3,2) to [bend left =-25] (5,2.5) to  (5,0.5) to [bend left =25] (3,0);
		\end{scope}
			\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.1]
			\node (B) at (3,0) {$\Phi$};
			\node (B1) at (5,0.5) {$A$};
			\node (C) at (1,2) {$\One$};
			\node (D) at (3,2) {$\Phi$};
			\node (D1) at (5,2.5) {$A$};
						\node at (0,0) {};
			\draw [->] (C)  to [bend left =-30] node [below left] {$t$} (B);
			\draw [o->] (B)  to [bend left =-20] node [below] {$Ju_f$} (B1);
			\draw [->] (C)  to [bend left =-35] node [fill=white] {$t$} (D);
			\draw [o->] (D)  to [bend left =-20] node [fill=white] {$Ju_f$} (D1);
			\draw [->] (C) to [bend left =35] node [fill=white] {$R^\dag$} (D);
			\draw [->] (C) to [bend left =40] node [above] {$f^\dag$} (D1);
			\draw [->] (D)  to node [right] {$R$} (B);
			\draw [->] (D1)  to node [right] {$f$} (B1);
			\node at (2.1,1) {$\Nearrow\tau$};
			\node at (4,1) {$\Nearrow\mu_f$};
			\node at (2,2) {$\Uparrow\delta_0$};
			\node at (3.2,2.6) {$\Uparrow \unif^\dag_{\mu_f}$};
			\node at (6.5,1.25) {$=$};
			\fill[fill=cyan,fill opacity=0.2] (1,2) to [bend left =-48] (3,2) to (3,0) to [bend left =37] (1,2);
			\fill[fill=red,fill opacity=0.2] (1,2) to [bend left =48] (5,2.5) to  [bend left =25]  (3,2) to [bend left =-48] (1,2);
			\fill[fill=brown,fill opacity=0.2] (1,2) to [bend left =48] (3,2) to [bend left =48] (1,2);
			\fill[fill=blue,fill opacity=0.2] (3,2) to [bend left =-25] (5,2.5) to  (5,0.5) to [bend left =25] (3,0);
				\begin{scope}[xshift=7cm, xscale=1.1]

				\node (B) at (3,0) {$\Phi$};
				\node (B1) at (5,0.5) {$A$};
				\node (C) at (1,2) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				\node (D1) at (5,2.5) {$A$};
				
				\draw [->] (C)  to [bend left =-40] node [below left] {$t$} (B);
				\draw [->] (C)  to [bend left =20] node [fill=white] {$R^\dag$} (B);
				\draw [o->] (B)  to [bend left =-20] node [below] {$Ju_f$} (B1);
				\draw [->] (C)  to [bend left =20] node [fill=white] {$R^\dag$} (D);
				\draw [o->] (D)  to [bend left =-20] node [fill=white] {$Ju_f$} (D1);
				\draw [->] (C) to [bend left =40] node [above] {$f^\dag$} (D1);
				\draw [->] (D)  to node [right] {$R$} (B);
				\draw [->] (D1)  to node [right] {$f$} (B1);
				\node at (2.4,1.7) {$\Nearrow\fix^\dag_R$};
				\node at (4,1) {$\Nearrow\mu_f$};
				\node at (2,0.8) {$\Nearrow\delta_0$};
				\node at (3.2,2.6) {$\Uparrow\unif^\dag_{\mu_f} $};
				\fill[fill=bluem,fill opacity=0.2] (1,2) to [bend left =25] (3,2) to (3,0) to [bend left =-22] (1,2);
				\fill[fill=red,fill opacity=0.2] (1,2) to [bend left =48] (5,2.5) to  [bend left =25]  (3,2) to [bend left =-25] (1,2);
				\fill[fill=brown,fill opacity=0.2] (1,2) to [bend left =22] (3,0) to [bend left =48] (1,2);
				\fill[fill=blue,fill opacity=0.2] (3,2) to [bend left =-25] (5,2.5) to  (5,0.5) to [bend left =25] (3,0);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale =0.5]
			\node (A) at (0,0) {$B$};
			\node (B) at (3,0) {$B$};
			\node (C) at (0,3) {$A$};
			\node (D) at (3,3) {$A$};
			
			\draw [o->] (C) -- node [left] {$J(s)$} (A);
			\draw [->] (A) -- node [below] {$g$} (B);
			\draw [->] (C) -- node [above] {$f$} (D);
			\draw [o->] (D) -- node [right] {$J(s)$} (B);
			\node at (1.5,1.5) {$\Swarrow \gamma$};
			\fill[fill=yellow,fill opacity=0.2] (0,0) to (3,0) to  (3,3) to (0,3);
		\end{tikzpicture}
	\end{center}
		\vspace{-0.2cm}
	we have:
			\vspace{-0.2cm}
	\begin{center}
		\begin{tikzpicture}[thick,yscale=0.95, xscale=0.8]
			\node (B) at (3,0) {$B$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$A$};
			
			\draw [->] (C)  to [bend left =-25] node [below] {$g^\dag$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$f^*$} (D);
			\draw [->] (C) to [bend left =25] node [fill=white] {$g^*$} (B);
			\draw [o->] (D) to [bend left =25] node [right] {$Js$} (B);
			\node at (2.2,1.3) {$\Swarrow\unif^*_{\gamma}$};
			\node at (1.5,0.5) {$\Swarrow\delta_g$};
			\node at (4.75,1) {$=$};
			\fill[fill=red,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =36] (3,0) to [bend left =-29] (0.05,1);
			\fill[fill=brown,fill opacity=0.2] (0.05,1) to [bend left =29] (3,0) to [bend left =30] (0.05,1);
			
			\begin{scope}[xshift = 6 cm]
				\node (B) at (3,0) {$B$};
				\node (C) at (0,1) {$\One$};
				\node (D) at (3,2) {$A$};
				
				\draw [->] (C)  to [bend left =-25] node [below] {$g^\dag$} (B);
				\draw [->] (C) to [bend left =25] node [above] {$f^*$} (D);
				\draw [->] (C) to [bend left =-25] node [fill=white] {$f^\dag$} (D);
				\draw [o->] (D) to [bend left =25] node [right] {$Js$} (B);
				\node at (2.2,0.6) {$\Swarrow \unif^\dag_{\gamma}$};
				\node at (1.5,1.5) {$\Searrow\delta_f$};
				\fill[fill=red,fill opacity=0.2] (0.05,1) to [bend left =-30] (3,2) to [bend left =36]  (3,0) to [bend left =30] (0,1);
				\fill[fill=brown,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1]
			\begin{scope}[xshift = 1.5 cm]
				\node (B) at (3,-1) {$B$};
				\node (C) at (0,1) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				\node (A) at (3.5,0.5) {$A$};
				
				\draw [->] (C)  to [bend left =-25] node [below] {$g^\dag$} (B);
				\draw [->] (C) to [bend left =25] node [above] {$t$} (D);
				\draw [->] (C) to [bend left =-25] node [fill=white] {$R^\dag$} (D);
				\draw [o->] (D) to [bend left =15] node [right] {$Ju_f$} (A);
				\draw [o->] (A) to [bend left =15] node [right] {$Js$} (B);
				\draw [o->] (D) to [bend left =-30] node [fill=white] {$Ju_g$} (B);
				\node at (1.5,0.2) {$\Swarrow\unif^\dag_{\mu_g}$};
				\node at (1.5,1.5) {$\Searrow\delta_0$};
				\node at (3,0.7) {$J\phi$};
				\node at (3,0.3) {$\Leftarrow$};
				
					\fill[fill=red,fill opacity=0.3] (0.05,1) to [bend left =-30] (3,2) to [bend left =-38] (3,-1) to [bend left =30] (0.05,1);
				\fill[fill=red,fill opacity=0.2] (3,2) to [bend left =38] (3,-1) to [bend left =38] (3,2);
				\fill[fill=brown,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =30] (0.05,1);
				\node at (4.75,0.5) {$=$};
				\begin{scope}[xshift=6cm]
					\node (B) at (3.5,0.5) {$A$};
					\node (C) at (0,1) {$\One$};
					\node (D) at (3,2) {$\Phi$};
					\node (A) at (3,-1) {$B$};
					
					\draw [->] (C)  to [bend left =-25] node [below] {$g^\dag$} (A);
					\draw [->] (C) to [bend left =25] node [above] {$t$} (D);
					\draw [->] (C) to [bend left =-25] node [fill=white] {$R^\dag$} (D);
					\draw [o->] (D) to [bend left =15] node [right] {$Ju_f$} (B);
					\draw [o->] (B) to [bend left =15] node [right] {$Js$} (A);
					\node at (2.2,0.3) {$\Swarrow\unif^\dag_{\gamma*_v \mu_f}$};
					\node at (1.5,1.5) {$\Searrow\delta_0$};
						\fill[fill=red,fill opacity=0.15] (0,1) to [bend left =-30] (3,2) to [bend left =22]  (3.5,0.5) to [bend left =22]  (3,-1) to [bend left =30] (0,1);
			\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
				\end{scope}
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.65,yscale=0.5]
		\node (A) at (1.9,0) {$A$};
		\node (B) at (4.9,0) {$A$};
		\node (A1) at (1,-3) {$B$};
		\node (B1) at (4,-3) {$B$};
		\node (C) at (1,3) {$\Phi$};
		\node (D) at (4,3) {$\Phi$};
		
		\draw [o->] (C)  to [bend left =-25] node [left] {$Ju_g$} (A1);
		\draw [o->] (C)  to [bend left =15] node [fill=white] {$Ju_f$} (A);
		\draw [o->] (A)  to [bend left =15] node [fill=white] {$Js$} (A1);
		\draw [->] (A) -- node [fill=white] {$f$} (B);
		\draw [->] (A1) -- node [below] {$g$} (B1);
		\draw [->] (C) -- node [above] {$R$} (D);
		\draw [o->] (D)  to [bend left =15] node [right] {$Ju_f$} (B);
		\draw [o->] (B)  to [bend left =15] node [right] {$Js$} (B1);
		\node at (1,-0.25)  {$\Leftarrow$};
		\node at (1,0.25) {$J\phi$};
		\fill[fill=red,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to [bend left =18] (1,-3) to [bend left =28] (1,3);
		\fill[fill=blue,fill opacity=0.2] (1,3) to [bend left =18] (1.9,0) to  (4.9,0) to [bend left =-20] (4,3) to (1,3);
		\fill[fill=yellow,fill opacity=0.2] (1.9,0) to [bend left =18] (1,-3) to (4,-3) to [bend left =-20] (4.9,0);
		\node at (3.4,1.5) {$\Swarrow\mu_f$};
		
		\node at (3.4,-1.5) {$\Swarrow\gamma$};
		\node at (6.25,0) {$=$};
		
		\begin{scope}[xshift = 8.5cm, yshift=-1.5cm]
			\node (A) at (0,-0.5) {$A$};
			\node (B) at (3,-0.5) {$A$};
			\node (C) at (0,3.5) {$\Phi$};
			\node (D) at (3,3.5) {$\Phi$};

			\draw [o->] (C) to[bend left =-35] node [fill=white] {$Ju_g$} (A);
			\draw [->] (A) -- node [below] {$g$} (B);
			\draw [->] (C) -- node [above] {$R$} (D);
			\draw [o->] (D) to [bend left =33] node [right] {$Ju_f$} (B);
			\draw [o->] (D) to [bend left =-33] node [fill=white] {$Ju_g$} (B);
			\node at (3,1.15)  {$\Leftarrow$};
			\node at (3,1.65) {$J\phi$};
			\fill[fill=blue,fill opacity=0.2] (0,-0.5) to (3,-0.5) to [bend left =47] (3,3.5) to (0,3.5) to [bend left =-47] (0,-0.5);
			\fill[fill=red,fill opacity=0.2] (3,3.5) to [bend left =47] (3,-0.5) to [bend left =47] (3,3.5);
			\node at (0.6,1.5) {$\Swarrow \mu_g$};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.95]
			\node (B) at (3.5,0.5) {$A$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$\Phi$};
			\node (A) at (3,-1) {$B$};
			
			\draw [->] (C)  to [bend left =-25] node [below] {$g^\dag$} (A);
			\draw [->] (C)  to [bend left =-25] node [fill=white] {$f^\dag$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$t$} (D);
			\draw [->] (C) to [bend left =-25] node [fill=white] {$R^\dag$} (D);
			\draw [o->] (D) to [bend left =15] node [right] {$Ju_f$} (B);
			\draw [o->] (B) to [bend left =15] node [right] {$Js$} (A);
			\node at (2.2,0.7) {$\Swarrow\unif^{\dag }_{\mu_f}$};
			\node at (2.2,-0.2) {$\Swarrow\unif^{\dag}_{\gamma}$};
			\node at (1.5,1.5) {$\Searrow\delta_0$};
			\node at (4.75,0.5) {$=$};
			\fill[fill=red,fill opacity=0.1] (0.05,1) to [bend left =-30] (3,2) to [bend left =18]  (3.5,0.5) to [bend left =30] (0.05,1);
			\fill[fill=red,fill opacity=0.3] (0.05,1) to [bend left =-30]  (3.5,0.5) to [bend left =18] (3,-1) to [bend left =30] (0.05,1);
			\fill[fill=brown,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =30] (0.05,1);
			\begin{scope}[xshift=6cm]
				\node (B) at (3.5,0.5) {$A$};
				\node (C) at (0,1) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				\node (A) at (3,-1) {$B$};
				
				\draw [->] (C)  to [bend left =-25] node [below] {$g^\dag$} (A);
				\draw [->] (C) to [bend left =25] node [above] {$t$} (D);
				\draw [->] (C) to [bend left =-25] node [fill=white] {$R^\dag$} (D);
				\draw [o->] (D) to [bend left =15] node [right] {$Ju_f$} (B);
				\draw [o->] (B) to [bend left =15] node [right] {$Js$} (A);
				\node at (2.2,0.3) {$\Swarrow\unif^{\dag}_{\gamma*_v \mu_f}$};
				\node at (1.5,1.5) {$\Searrow\delta_0$};
			\fill[fill=red,fill opacity=0.15] (0,1) to [bend left =-30] (3,2) to [bend left =22]  (3.5,0.5) to [bend left =22]  (3,-1) to [bend left =30] (0,1);
		\fill[fill=brown,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =30] (0.05,1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.7]
			\node (A) at (1,0) {$\Phi$};
			\node (B) at (4,0) {$\Phi$};
			\node (C) at (1,3) {$\Phi$};
			\node (D) at (4,3) {$\Phi$};
			
			\draw [o->] (C)  to [bend left =-35] node [left] {$Ju_R$} (A);
			\draw [o->] (C)  to [bend left =35] node [right] {$1_{\Phi}$} (A);
			\draw [->] (A) -- node [below] {$R$} (B);
			\draw [->] (C) -- node [above] {$R$} (D);
			\draw [o->] (D)  to [bend left =35] node [right] {$1_{\Phi}$} (B);
			\node at (1,1.6)  {$\Leftarrow$};
			\node at (1,1.2) {$J\phi_0$};
			\node at (3.2,1.5) {$=$};
			\fill[fill=red,fill opacity=0.2] (1,0) to [bend left =48] (1,3) to [bend left =48] (1,0);
			\node (X) at (6.5,1.5) {$=$};

			\begin{scope}[xshift = 9.5 cm]
				\node (A) at (0,0) {$\Phi$};
				\node (B) at (3,0) {$\Phi$};
				\node (C) at (0,3) {$\Phi$};
				\node (D) at (3,3) {$\Phi$};

				\draw [o->] (C) to[bend left =-35] node [left] {$Ju_R$} (A);
				\draw [->] (A) -- node [below] {$R$} (B);
				\draw [->] (C) -- node [above] {$R$} (D);
				\draw [o->] (D) to [bend left =35] node [right] {$1_{\Phi}$} (B);
				\draw [o->] (D) to [bend left =-35] node [left] {$Ju_R$} (B);
				\node at (3,1.6)  {$\Leftarrow$};
				\node at (3,1.2) {$J\phi_0$};
				\node at (0.25,1.5) {$\Swarrow \mu_R$};
				\fill[fill=blue,fill opacity=0.2] (0,0) to (3,0) to [bend left =50] (3,3) to (0,3) to [bend left =-50] (0,0);
				\fill[fill=red,fill opacity=0.2] (3,0) to [bend left =50] (3,3) to [bend left =50] (3,0);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=0.9]
			\node at (-1.5,0) {$\delta_0 =$};
		\node (A) at (-0.5,0) {$\One$};
		\node (B) at (1.5,0) {$\Phi$};
		\node (C) at (4,0) {$\Phi$};
		
		\draw [o->] (B)  to [bend left =-37] node [below] {$1_\Phi$} (C);
		\draw [o->] (B) to [bend left =37] node [fill=white] {$Ju_R$} (C);
				\draw [->] (A) to [bend left =46] node [above] {$R^\dag$} (C);
		\draw [->] (A)  to node [below] {$t$} (B);
		\node at (2.7,0) {$\Uparrow J \phi_0$};
			\node at (1.3,0.65) {$\Uparrow \beta_R$};
		\fill[fill=red,fill opacity=0.2] (1.59,0) to [bend left =60] (3.9,0) to [bend left =60] (1.59,0);
		\fill[fill=olive,fill opacity=0.2] (-0.45,0) to (1.59,0) to [bend left =60] (3.9,0) to [bend left =-60] (-0.45,0);
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1]
			\node (B) at (3,0) {$\Phi$};
		\node (B1) at (5,0.5) {$\Phi$};
		\node (C) at (1,2) {$\One$};
		\node (D) at (3,2) {$\Phi$};
		\node (D1) at (5,2.5) {$\Phi$};
		
		\draw [->] (C)  to [bend left =-30] node [below left] {$t$} (B);
		\draw [o->] (B)  to [bend left =-20] node [below] {$1_\Phi$} (B1);
		\draw [->] (C)  to [bend left =-5] node [fill=white] {$t$} (D);
		\draw [o->] (D)  to [bend left =-35] node [below] {$1_\Phi$} (D1);
		\draw [o->] (D) to [bend left =30] node [fill=white] {$Ju_R$} (D1);
		\draw [->] (C) to [bend left =40] node [above] {$R^\dag$} (D1);
		\draw [->] (D)  to node [right] {$R$} (B);
		\draw [->] (D1)  to node [right] {$R$} (B1);
		\node at (2.3,1.2) {$\Nearrow\tau$};
		\node at (4,0.8) {$=$};
		\node at (4,2.2) {$\Uparrow J\phi_0$};
		\node at (2.6,2.55) {$\Uparrow \beta_R$};
		\node at (6, 1.1) {$=$};
		\fill[fill=cyan,fill opacity=0.2] (1,2) to [bend left =-7] (3,2) to (3,0) to [bend left =37] (1,2);
		\fill[fill=olive,fill opacity=0.2] (1,2) to [bend left =48] (5,2.5) to  [bend left =-40]  (3,2) to [bend left =7] (1,2);
		\fill[fill=red,fill opacity=0.2] (3,2) to [bend left =40] (5,2.5) to [bend left =48] (3,2);
		
		\begin{scope}[xshift=6cm, yshift=0cm, xscale=0.9]

				\node (B) at (2.6,0) {$\Phi$};
				\node (B1) at (5,0.5) {$\Phi$};
				\node (C) at (1,2) {$\One$};
				%	\node (D) at (3,2) {$\Phi$};
				\node (D1) at (5,2.5) {$A$};
				
				\draw [->] (C)  to [bend left =-20] node [below left] {$t$} (B);
				\draw [o->] (B)  to [bend left =30] node [fill=white] {$Ju_R$} (B1);
				\draw [o->] (B)  to [bend left =-25] node [below] {$1_\Phi$} (B1);
				\draw [->] (C)  to [bend left =20] node [fill=white] {$R^\dag$} (B1);
				\draw [->] (C) to [bend left =40] node [above] {$R^\dag$} (D1);
				\draw [->] (D1)  to node [right] {$R$} (B1);
				\node at (2.8,1) {$\Nearrow \beta_R$};
				\node at (3.75,0.26) {$\Uparrow J\phi_0$};
				\node at (3.2,2.3) {$\Nearrow\fix^\dag_R$};
				\fill[fill=olive,fill opacity=0.2] (1,2) to [bend left =23] (5,0.5) to [bend left =-37]  (2.6,0) to [bend left =22] (1,2);
				\fill[fill=bluem,fill opacity=0.2] (1,2) to [bend left =48] (5,2.5) to  (5,0.5) to [bend left =-23] (1,2);
				\fill[fill=red,fill opacity=0.2] (2.6,0) to [bend left =37] (5,0.5) to [bend left =32] (2.6,0);
		
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1]
		\node (B) at (3,0) {$\Phi$};
		\node (B1) at (5,0.5) {$\Phi$};
		\node (C) at (1,2) {$\One$};
		\node (D) at (3,2) {$\Phi$};
		\node (D1) at (5,2.5) {$\Phi$};
		
		\draw [->] (C)  to [bend left =-30] node [below left] {$t$} (B);
		\draw [o->] (B)  to [bend left =30] node [above] {$Ju_R$} (B1);
		\draw [o->] (B)  to [bend left =-30] node [below] {$1_\Phi$} (B1);
		\draw [->] (C)  to [bend left =-5] node [fill=white] {$t$} (D);
		
		\draw [o->] (D) to [bend left =-10] node [fill=white] {$Ju_R$} (D1);
		\draw [->] (C) to [bend left =40] node [above] {$R^\dag$} (D1);
		\draw [->] (D)  to node [right] {$R$} (B);
		\draw [->] (D1)  to node [right] {$R$} (B1);
		\node at (2.3,1.2) {$\Nearrow\tau$};
		\node at (4,1.4) {$\Nearrow \mu_R$};
		\node at (4,0.2) {$\Uparrow J\phi_0$};
		\node at (3,2.55) {$\Uparrow \beta_R$};
		\fill[fill=red,fill opacity=0.2] (3,0) to [bend left =40] (5,0.5) to [bend left =40] (3,0);
		\fill[fill=cyan,fill opacity=0.2] (1,2) to [bend left =-7] (3,2) to (3,0) to [bend left =37] (1,2);
		\fill[fill=olive,fill opacity=0.2] (1,2) to [bend left =48] (5,2.5) to  [bend left =13]  (3,2) to [bend left =7] (1,2);
		\fill[fill=blue,fill opacity=0.2] (3,2) to [bend left =-13] (5,2.5) to  (5,0.5) to [bend left =-40] (3,0);
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1]
		\node (B) at (3,0) {$\Phi$};
		\node (B1) at (5,0.5) {$\Phi$};
		\node (C) at (1,2) {$\One$};
		\node (D) at (3,2) {$\Phi$};
		\node (D1) at (5,2.5) {$\Phi$};
		
		\draw [->] (C)  to [bend left =-30] node [below left] {$t$} (B);
		\draw [o->] (B)  to [bend left =30] node [above] {$Ju_R$} (B1);
		\draw [o->] (B)  to [bend left =-30] node [below] {$1_\Phi$} (B1);
		\draw [->] (C)  to [bend left =-5] node [fill=white] {$t$} (D);
		
		\draw [o->] (D) to [bend left =-10] node [fill=white] {$Ju_R$} (D1);
		\draw [->] (C) to [bend left =40] node [above] {$R^\dag$} (D1);

		\draw [->] (D1)  to node [right] {$R$} (B1);

		\node at (3,1.2) {$\Nearrow \fix_R^*$};
		\node at (4,0.2) {$\Uparrow J\phi_0$};
		\node at (3,2.55) {$\Uparrow \beta_R$};
	\fill[fill=red,fill opacity=0.2] (3,0) to [bend left =40] (5,0.5) to [bend left =40] (3,0);
\fill[fill=bluem,fill opacity=0.2] (1,2) to [bend left =-7] (3,2) to (3,0) to [bend left =37] (1,2);
\fill[fill=olive,fill opacity=0.2] (1,2) to [bend left =48] (5,2.5) to  [bend left =13]  (3,2) to [bend left =7] (1,2);
\fill[fill=bluem,fill opacity=0.2] (3,2) to [bend left =-13] (5,2.5) to  (5,0.5) to [bend left =-40] (3,0);		
		
	\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=0.9]
		\node at (-1.5,0) {$\delta_f=$};
		\node (A) at (-0.5,0) {$\One$};
		\node (B) at (1.5,0) {$\Phi$};
		\node (C) at (4,0) {$\Phi$};
			\node (D) at (4,-2) {$A$};
				\draw [->] (A)  to [bend left =-43] node [below] {$f^\dag$} (D);
		\draw [o->] (B)  to [bend left =-37] node [fill=white] {$Ju_R$} (C);
		\draw [o->] (B) to [bend left =37] node [above] {$1_\Phi$} (C);
		\draw [->] (A) to [bend left =-46] node [below] {$R^\dag$} (C);
		\draw [->] (A)  to node [above] {$t$} (B);
		\node at (2.7,0) {$\Downarrow J \phi_0$};
		\node at (1.3,-0.65) {$\Downarrow \beta_R$};
		\node at (2.7,-1.7) {$\Downarrow \unif^\dag_{\mu_f}$};
		\draw [o->] (C)  to node [right] {$Ju_f$} (D);
		\fill[fill=red,fill opacity=0.2] (1.59,0) to [bend left =52] (4,0) to [bend left =52] (1.59,0);
		\fill[fill=olive,fill opacity=0.2] (-0.45,0) to (1.59,0) to [bend left =-52] (4,0) to [bend left =55] (-0.45,0);
		\fill[fill=red,fill opacity=0.1] (-0.45,0) to [bend left =-55]  (4,0) to  (4,-2) to [bend left =50] (-0.45,0);
	\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=0.9]
		\node at (-1.5,0) {$\delta_f=$};
		\node (A) at (-0.5,0) {$\One$};
		\node (B) at (1.5,0) {$\Phi$};
		\node (C) at (4,0) {$\Phi$};
		\node (D) at (4,-2) {$A$};
		\draw [->] (A)  to [bend left =-40] node [below] {$f^\dag$} (D);
		
			\draw [->] (A)  to [bend left =-10] node [above] {$f^*$} (D);
		\draw [o->] (B)  to [bend left =-37] node [fill=white] {$Ju_R$} (C);
		\draw [o->] (B) to [bend left =37] node [above] {$1_\Phi$} (C);
		\draw [->] (A)  to node [above] {$t$} (B);
		\node at (2.7,0) {$\Downarrow J \phi_0$};
		\node at (1.8,-1.75) {$\Swarrow \beta_f$};
		\node at (2.7,-1.1) {$\Swarrow \unif^*_{\mu_f}$};
		\draw [o->] (C)  to node [right] {$Ju_f$} (D);
		\fill[fill=red,fill opacity=0.2] (1.59,0) to [bend left =52] (4,0) to [bend left =52] (1.59,0);
	\fill[fill=red,fill opacity=0.1] (-0.45,0) to (1.59,0) to [bend left =-52] (4,0) to (4,-2) to [bend left =12] (-0.45,0);
	\fill[fill=olive,fill opacity=0.2] (-0.45,0) to [bend left =-12]   (4,-2) to [bend left =45] (-0.45,0);
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.7, yscale=0.5]
			
			\node (A) at (0,3) {$\oc \One$};
			\node (B) at (3,0) {$\oc \Phi$};
			\node (C) at (3,3) {$\oc \oc \One$};
			\node (D) at (6,3) {$\oc \oc \oc \One$};
			\node (E) at (6,0) {$\oc\oc \Phi$};
			\node (F) at (6,-2) {$\oc\Phi$};
			\node (G) at (6,-4) {$\Phi$};
			
			\draw [->] (A)  to [bend left =-35] node [below left] {$v$} (G);
			\draw [->] (A) to node [above] {$\delta_{\One}$} (C);
			\draw [->] (C)  to node [right] {$\oc v$} (B);
			\node at (3.5,-1.5) {$\Nearrow\nu$};
			
			\draw [->] (C) -- node [above] {$\delta_{\oc \One}$} (D);
			\draw [->] (D) -- node [right] {$\oc \oc v$} (E);
			\draw [->] (E) -- node [right] {$\oc R$} (F);
			\draw [->] (F) -- node [right] {$R$} (G);
			\draw [->] (B) -- node [above] {$\delta_{\Phi}$} (E);
			\node at (4.5,1.5) {$=$};
			\fill[fill=purple,fill opacity=0.1] (0,3) to  (3,3) to (3,0) to  (6,0) to (6,-4) to [bend left=38] (0,3);

		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.75, yscale=0.7]
			\node (A) at (0,3) {$\oc \One$};
			\node (B) at (3,0) {$\oc \Phi$};
			\node (C) at (3,3) {$\oc \oc \One$};
			\node (D) at (6,3) {$\oc \oc \oc \One$};
			\node (E) at (6,0) {$\oc\oc \Phi$};
			\node (F) at (6,-3) {$\oc\oc \Phi$};
			\node (G) at (0,-3) {$\Phi$};
			\node (H) at (3,-3) {$\oc \Phi$};
			\node (K) at (3,0) {$\oc \Phi$};			
			
			\draw [->] (A)  to [bend left =-20] node [left] {$w$} (G);
			\draw [->] (A)  to [bend left =20] node [right] {$v$} (G);
			\draw [->] (A) to node [above] {$\delta_{\One}$} (C);
			\draw [->] (B)  to node [right] {$1$} (H);
			\draw [->] (B)  to node [fill=white] {$R$} (G);
			\node at (2,-2) {$\Nearrow\varepsilon$};
			\node at (2.5,1) {$\Nearrow\nu$};
			\draw [->] (C) -- node [above] {$\delta_{\oc \One}$} (D);
			\draw [->] (D) to  node [right] {$\oc \oc v$} (E);
			\draw [->] (E) -- node [right] {$1$} (F);
			\draw [->] (E) -- node [fill=white] {$\oc R$} (H);
			\draw [->] (H) -- node [below] {$\oc L$} (F);
			\draw [->] (G) -- node [below] {$L$} (H);
			\draw [->] (E) -- node [above] {$\oc R$} (B);
			\node at (5,-2) {$\Nearrow\oc \varepsilon$};
			\node at (0,0.2) {$\lambda$};
			\node at (0,-0.2) {$\Rightarrow$};
			\fill[fill=purple,fill opacity=0.1] (0,3) to  (6,3) to (6,0) to (3,0) to (0,-3) to [bend left=-23] (0,3);
			\fill[fill=teal,fill opacity=0.2] (0,3) to [bend left =23] (0,-3) to [bend left =23] (0,3);
			\node at (7.5, 0) {$=$};
			\fill[fill=green,fill opacity=0.3] (0,-3) to (3,-3) to (3,0) to (0,-3);
			\fill[fill=green,fill opacity=0.3] (3,-3) to (6,-3) to (6,0) to (3,-3);
			\begin{scope}[xshift=9cm]
					\node (A) at (0,3) {$\oc \One$};
				\node (B) at (3,0) {$\oc \Phi$};
				\node (C) at (3,3) {$\oc \oc \One$};
				\node (D) at (6,3) {$\oc \oc \oc \One$};
				\node (E) at (6,0) {$\oc\oc \Phi$};
				\node (F) at (6,-3) {$\oc\oc \Phi$};
				\node (G) at (0,-3) {$\Phi$};
				\node (H) at (3,-3) {$\oc \Phi$};
				\node (K) at (3,0) {$\oc \Phi$};			
				
				\draw [->] (A)  to node [left] {$w$} (G);
				\draw [->] (A) to node [above] {$\delta_{\One}$} (C);
				\draw [->] (B)  to node [right] {$1$} (H);
				\draw [->] (B)  to node [fill=white] {$R$} (G);
				\node at (2,-2) {$\Nearrow\varepsilon$};
				\node at (2,1) {$\Nearrow\omega$};
				\draw [->] (C) -- node [above] {$\delta_{\oc \One}$} (D);
				\draw [->] (D) to [bend left =-35]  node [left] {$\oc \oc w$} (E);
				\draw [->] (D) to [bend left =35]  node [right] {$\oc \oc v$} (E);
				\draw [->] (E) -- node [right] {$1$} (F);
				\draw [->] (E) -- node [fill=white] {$\oc R$} (H);
				\draw [->] (H) -- node [below] {$\oc L$} (F);
				\draw [->] (G) -- node [below] {$L$} (H);
				\draw [->] (E) -- node [above] {$\oc R$} (B);
				\node at (5,-2) {$\Nearrow\oc \varepsilon$};
				\node at (6,1.7) {$\oc \oc \lambda$};
				\node at (6,1.3) {$\Rightarrow$};
				\fill[fill=purple,fill opacity=0.2] (0,3) to  (6,3) to [bend left=-46] (6,0) to (3,0) to (0,-3) to  (0,3);
				\fill[fill=teal,fill opacity=0.2] (6,3) to [bend left =46] (6,0) to [bend left =46] (6,3);
				\node at (7, 0) {$=$};
				\fill[fill=green,fill opacity=0.3] (0,-3) to (3,-3) to (3,0) to (0,-3);
				\fill[fill=green,fill opacity=0.3] (3,-3) to (6,-3) to (6,0) to (3,-3);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale =0.6]
			\node (A) at (0,0) {$C$};
			\node (B) at (3,0) {$D$};
			\node (C) at (0,3) {$A$};
			\node (D) at (3,3) {$B$};
			\node (E) at (6,0) {$C$};
			\node (F) at (6,3) {$A$};
			
			\draw [o->] (C) -- node [left] {$Js$} (A);
			\draw [->] (A) -- node [below] {$h$} (B);
			\draw [->] (C) -- node [above] {$f$} (D);
			\draw [o->] (D) -- node [fill=white] {$Jr$} (B);
			\node at (1.6,1.5) {$\Swarrow \gamma$};
			\fill[fill=yellow,fill opacity=0.1] (0,0) to (3,0) to  (3,3) to (0,3);
			\fill[fill=yellow,fill opacity=0.3] (3,0) to (6,0) to  (6,3) to (3,3);
			\node at (-2.3,1.5) {$\rho\star\gamma=$};

			\draw [->] (D) -- node [above] {$g$} (F);
			\draw [->] (B) -- node [below] {$k$} (E);
			\draw [o->] (F) -- node [right] {$Js$} (E);
			\node at (4.6,1.5) {$\Swarrow \rho$};
			
		\end{tikzpicture}
	\end{center} 
	we have:
		\begin{center}
		\begin{tikzpicture}[thick, scale=1.2]
			\node (A) at (0.8,0.8) {$B$};
			\node (B) at (3,0.5) {$D$};
			\node (C) at (0,2.5) {$\One$};
			\node (D) at (3,2.5) {$C$};

			\draw [->] (C)  to [bend left =25] node [fill=white] {$(hk)^*$} (B);
			\draw [->] (C) to [bend left =40] node [above] {$(kh)^*$} (D);
			\draw [->] (C)  to [bend left =-15] node [left] {$(fg)^*$} (A);
			\draw [o->] (A)  to [bend left =-10] node [below] {$Jr$} (B);
			\draw [->] (D) to node [fill=white] {$h$} (B);
			\node at (1.7,2.55) {$\Nearrow\dinat_{k}^{h}$};
			\node at (1.45,1.3) {$\Nearrow\unif_{ \gamma\star\rho}  $};
			
			\fill[fill=teal,fill opacity=0.2] (0,2.5) to [bend left =48] (3,2.5) to  (3,0.5) to [bend left =-30] (0,2.5);
			\fill[fill=red,fill opacity=0.2] (0,2.5) to [bend left =30] (3,0.5) to  [bend left =10]  (0.8,0.8) to [bend left =20] (0,2.5);
			\node at (4,1.5) {$=$};
			
			\begin{scope}[xshift = 4 cm, yscale=0.9]
				\node (B) at (3,0) {$B$};
				\node (B1) at (5,0.5) {$D$};
				\node (C) at (1,2.5) {$\One$};
				\node (D) at (3,2) {$A$};
				\node (D1) at (5,2.5) {$C$};
				
				\draw [->] (C)  to [bend left =-50] node [left] {$(fg)^*$} (B);
				\draw [o->] (B)  to [bend left =-10] node [below] {$Jr$} (B1);
				\draw [->] (C)  to [bend left =-10] node [fill=white] {$(gf)^*$} (D);
				\draw [o->] (D)  to [bend left =-10] node [below] {$Js$} (D1);
				\draw [->] (C) to [bend left =43] node [above] {$(kh)^*$} (D1);
				\draw [->] (D)  to node [right] {$f$} (B);
				\draw [->] (D1)  to node [fill=white] {$h$} (B1);
				\node at (2.1,1.3) {$\Nearrow\dinat_{g}^{f}$};
				\node at (4,1.2) {$\Nearrow\gamma$};
				\node at (3.2,2.75) {$\Uparrow\unif_{\rho\star\gamma}  $};
				\fill[fill=teal,fill opacity=0.2] (1,2.5) to [bend left =-15] (3,2) to  (3,0) to [bend left =65 ] (1,2.5);
				\fill[fill=red,fill opacity=0.2] (1,2.5) to [bend left =-15] (3,2) to [bend left =-15] (5,2.5) to [bend left =-52] (1,2.5);
				\fill[fill=yellow,fill opacity=0.1] (3,2) to [bend left =-15] (5,2.5) to  (5,0.5) to [bend left =15] (3,0);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale =0.6]
			\node (A) at (0,0) {$D$};
			\node (B) at (3,0) {$C$};
			\node (C) at (0,3) {$B$};
			\node (D) at (3,3) {$A$};
			\node (E) at (6,0) {$D$};
			\node (F) at (6,3) {$B$};
			
			\draw [o->] (C) -- node [left] {$Jr$} (A);
			\draw [->] (A) -- node [below] {$k$} (B);
			\draw [->] (C) -- node [above] {$g$} (D);
			\draw [o->] (D) -- node [fill=white] {$Js$} (B);
			\node at (1.6,1.5) {$\Swarrow \rho$};
			\fill[fill=yellow,fill opacity=0.3] (0,0) to (3,0) to  (3,3) to (0,3);
			\fill[fill=yellow,fill opacity=0.1] (3,0) to (6,0) to  (6,3) to (3,3);
			\node at (-2.3,1.5) {$\gamma\star \rho=$};

			\draw [->] (D) -- node [above] {$f$} (F);
			\draw [->] (B) -- node [below] {$h$} (E);
			\draw [o->] (F) -- node [right] {$Jr$} (E);
			\node at (4.6,1.5) {$\Swarrow \gamma$};
			
		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.3, yscale=1.1]	
					\node (A) at (-1.5,1) {$\One$};
					\node (A1) at (4,1) {$B\times A$};
					\node (B) at (4,0) {$A\times B$};
					\node (B2) at (7.6,0.5) {$D$};
					\node (B1) at (5.6,0) {$B$};
					\node (B0) at (1.5,0) {$\Phi$};
					\node (C) at (1.5,2) {$\Phi$};
					\node (D) at (4,2) {$A\times B$};
					\node (D1) at (5.6,2) {$A$};
					\node (D2) at (7.6,2.5) {$C$};

					\draw [o->] (B0)  to node [below] {$Ju_{\sigma(f\times g)}$} (B);
					\draw [o->] (B)  to  node [below] {$\pi_2$} (B1);
					\draw [o->] (C)  to node [above] {$Ju_{\sigma(f\times g)}$} (D);
					\draw [o->] (D)  to  node [above] {$\pi_1$} (D1);
					
					\draw [->] (D)  to node [right] {$f\times g$} (A1);
					\draw [->] (A1)  to node [right] {$\sigma$} (B);
					\draw [->] (D1)  to node [right] {$f$} (B1);
					\draw [o->] (B1)  to [bend left =-10] node [below] {$Jr$} (B2);
					\draw [o->] (D1)  to [bend left =-10] node [below] {$Js$} (D2);
					\draw [->] (D2)  to node [right] {$h$} (B2);
	
					\draw [->] (C)  to node [fill=white] {$R$} (B0);
					\node at (2.5,1) {$\Nearrow\mu_{\sigma(f\times g)}$};
					\node at (4.8,1) {$=$};
					
					\node at (6.6,1.2) {$\Nearrow\gamma$};
					\node at (2.5,2.8) {$\Uparrow\unif_{\Pi^1_{\sigma(f\times g)} }$};
					\node at (5.2,3.25) {$\Uparrow\unif_{\rho \star \gamma}  $};
					\node at (2.5,-0.9) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(f\times g)} }$};
					\draw [->] (A)  to [bend left =-30] node [below right] {$(RR)^*$} (B0);
					\draw [->] (A)  to [bend left =15] node [fill=white] {$t$} (B0);
					\draw [->] (A) to [bend left =-15] node [fill=white] {$t$} (C);
					\draw [->] (A) to [bend left =30] node [above right] {$(RR)^*$} (C);
					\node at (0.7,1) {$\Nearrow\tau$};
					\node at (-0.2,0.45) {$\Nearrow\din^{-1}$};
					\node at (-0.2,1.6) {$\Nwarrow\din$};
					\draw [->] (A) to [bend left =50] node [above right] {$(gf)^*$} (D1);
					\draw [->] (A) to [bend left =50] node [above] {$(kh)^*$} (D2);
					\draw [->] (A) to [bend left =-50] node [below] {$(fg)^*$} (B1);
					\fill[fill=cyan,fill opacity=0.2] (-1.45,1) to [bend left =-17] (1.5,2) to (1.5,0) to [bend left =-17] (-1.45,1);
					\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,0) to [bend left =36] (-1.45,1);
					\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =-36] (1.5,0) to (5.55,0) to [bend left =58] (-1.45,1);
					\fill[fill=red,fill opacity=0.1] (-1.45,1) to [bend left =58] (5.55,2) to [bend left =-15] (7.6,2.5) to [bend left =-55] (-1.45,1);
					
					\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to (5.55,2) to [bend left =-58] (-1.45,1);
					\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to [bend left =17] (-1.45,1);
					\fill[fill=blue,fill opacity=0.3] (1.5,2) to (4,2) to  (4,0) to (1.5,0);
					\fill[fill=yellow,fill opacity=0.1] (5.6,2) to [bend left =-15] (7.6,2.5) to  (7.6,0.5) to [bend left =15] (5.6,0);
			\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.3, yscale=1.1]	
			\node (A) at (-1.5,1) {$\One$};
			\node (A1) at (4,1) {$D\times C$};
			\node (B) at (4,0) {$C\times D$};
			\node (B2) at (3,-2.3) {$B$};
			\node (B1) at (5.6,0) {$D$};
			\node (B0) at (1.5,0) {$\Phi$};
			\node (C) at (1.5,2) {$\Phi$};
			\node (D) at (4,2) {$C\times D$};
			\node (D1) at (5.6,2) {$C$};

			\draw [o->] (B0)  to node [below] {$Ju_{\sigma(h\times k)}$} (B);
			\draw [o->] (B)  to  node [below] {$\pi_2$} (B1);
			\draw [o->] (C)  to node [above] {$Ju_{\sigma(h\times k)}$} (D);
			\draw [o->] (D)  to  node [above] {$\pi_1$} (D1);
			
			\draw [->] (D)  to node [right] {$h\times k$} (A1);
			\draw [->] (A1)  to node [right] {$\sigma$} (B);
			\draw [->] (D1)  to node [right] {$h$} (B1);

			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			\node at (2.5,1) {$\Nearrow\mu_{\sigma(h\times k)}$};
			\node at (4.8,1) {$=$};

			\node at (2.5,2.8) {$\Uparrow\unif_{\Pi^1_{\sigma(h\times k)} }$};
			\node at (2.5,-1.8) {$\Uparrow\unif_{\gamma \star \rho}  $};
			\node at (2.5,-0.8) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(h\times k)} }$};
			\draw [->] (A)  to [bend left =-30] node [below right] {$(RR)^*$} (B0);
			\draw [->] (A)  to [bend left =15] node [fill=white] {$t$} (B0);
			\draw [->] (A) to [bend left =-15] node [fill=white] {$t$} (C);
			\draw [->] (A) to [bend left =30] node [above right] {$(RR)^*$} (C);
			\node at (0.7,1) {$\Nearrow\tau$};
			\node at (-0.2,0.45) {$\Nearrow\din^{-1}$};
			\node at (-0.2,1.6) {$\Nwarrow\din$};
			\draw [->] (A) to [bend left =50] node [above right] {$(kh)^*$} (D1);
			\draw [->] (A) to [bend left =-40] node [below left] {$(fg)^*$} (B2);
			\draw [o->] (B2)  to [bend left =-20] node [below right] {$Jr$} (B1);
			\draw [->] (A) to [bend left =-50] node [fill=white] {$(hk)^*$} (B1);
			\fill[fill=cyan,fill opacity=0.2] (-1.45,1) to [bend left =-17] (1.5,2) to (1.5,0) to [bend left =-17] (-1.45,1);
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,0) to [bend left =36] (-1.45,1);
			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =-36] (1.5,0) to (5.55,0) to [bend left =58] (-1.45,1);
			\fill[fill=red,fill opacity=0.1] (-1.45,1) to [bend left =-58] (5.55,0) to [bend left =25] (3,-2.3) to [bend left =45] (-1.45,1);
			
			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to (5.55,2) to [bend left =-58] (-1.45,1);
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to [bend left =17] (-1.45,1);
			\fill[fill=blue,fill opacity=0.3] (1.5,2) to (4,2) to  (4,0) to (1.5,0);

		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.8, yscale=0.7]
		\node (E) at (6,0) {$\Phi$};
		\node (F) at (6.8,-3) {$A \times B$};
		\node (F1) at (6,-6) {$C \times D$};
		\node (F2) at (0.8,-3) {$A \times B$};
		\node (G) at (0,0) {$\Phi$};
		\node (H) at (3.8,-3) {$B \times A$};
		\node (I) at (0,-6) {$C\times D$};
		\node (J) at (3,-6) {$D \times C$};
		
		\draw [->] (G)  to node [above] {$R$} (E);
		\draw [->] (I)  to node [below] {$h\times k$} (J);
		\draw [o->] (G)  to [bend left =12]  node [fill=white] {$Ju_{\sigma (f \times g)}$} (F2);
		\draw [o->] (G)  to [bend left =-25]  node [left] {$Ju_{\sigma (h\times k)}$} (I);
		\node at (2.4,-4.5) {$\Swarrow\gamma \times \rho$};
		\node at (-0.1,-3.25)  {$\Leftarrow$};
		\node at (-0.1,-2.8) {$J\phi$};
		\draw [o->] (E) to [bend left =12] node [right] {$Ju_{\sigma (f \times g)}$} (F);
		\draw [o->] (F) to [bend left =12]  node [right] {$J(s\times r)$} (F1);
		\draw [o->] (F2) to [bend left =12] node [] {$J(s\times r)$} (I);
		\draw [o->] (H) to [bend left =12] node [right] {$J(r\times s)$} (J);
		\draw [->] (J) -- node [below] {$\sigma$} (F1);
		\draw [->] (H) -- node [above] {$\sigma $} (F);
		\draw [->] (F2) -- node [above] {$f \times g$} (H);
		\node at (3.9,-1.5) {$\Swarrow \mu_{\sigma (f \times g)}$};
	
		\node at (8.5, -3) {$=$};
		\fill[fill=blue,fill opacity=0.2] (0,0) to (6,0) to [bend left =15] (6.8,-3) to (0.8,-3) to [bend left =-15] (0,0);
		\fill[fill=yellow,fill opacity=0.2] (0.8,-3) to (3.8,-3) to [bend left =15] (3,-6) to (0,-6) to [bend left =-15] (0.8,-3);
		\fill[fill=red,fill opacity=0.3] (0,0) to [bend left =15] (0.8,-3) to [bend left =15] (0,-6) to [bend left =28] (0,0);
		\begin{scope}[xshift=11cm, xscale=0.85]
		
		\node (E) at (6,0) {$\Phi$};
		\node (F) at (6.8,-3) {$A \times B$};
		\node (F1) at (6,-6) {$C \times D$};
		\node (G) at (0,0) {$\Phi$};
		\node (I) at (0,-6) {$C\times D$};
		\node (J) at (3,-6) {$D \times C$};
		\draw [->] (G)  to node [above] {$R$} (E);
		\draw [->] (I)  to node [below] {$h\times k$} (J);
		\draw [o->] (G)  to [bend left =-25]  node [fill=white] {$Ju_{\sigma (h\times k)}$} (I);
		\draw [o->] (E)  to [bend left =-25]  node [] {} (F1);
		\node at (4.2,-3) {$Ju_{\sigma (h\times k)}$};
		\node at (5.7,-3.25)  {$\Leftarrow$};
		\node at (5.7,-2.8) {$J\phi$};
		\draw [o->] (E) to [bend left =12] node [right] {$Ju_{\sigma (f \times g)}$} (F);
		\draw [o->] (F) to [bend left =12]  node [right] {$J(s\times r)$} (F1);
		\draw [->] (J) -- node [below] {$\sigma$} (F1);
		\node at (1.7,-3) {$\Swarrow \mu_{\sigma (h \times k)}$};

		\fill[fill=blue,fill opacity=0.2] (0,0) to (6,0) to [bend left =-28] (6,-6) to (0,-6) to [bend left =28] (0,0);
		\fill[fill=red,fill opacity=0.3] (6,0) to [bend left =15] (6.8,-3) to [bend left =15] (6,-6) to [bend left =28] (6,0);
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.3, yscale=1.1]	
			\node (A) at (-1.5,1) {$\One$};
			\node (A0) at (5.5,1) {$D\times C$};
			\node (A1) at (3.5,1) {$D\times C$};
			\node (B) at (3.5,-0.5) {$C\times D$};
			\node (B3) at (5.5,-0.5) {$C\times D$};
			\node (B2) at (3,-2.8) {$B$};
			\node (B1) at (7.5,-0.5) {$D$};
			\node (B0) at (1.5,-0.5) {$\Phi$};
			\node (C) at (1.5,2.5) {$\Phi$};
			\node (D) at (3.5,2.5) {$C\times D$};
			\node (D0) at (5.5,2.5) {$C\times D$};
			\node (D1) at (7.5,2.5) {$C$};

			\draw [o->] (B0)  to node [above] {$Ju_{\sigma(f\times g)}$} (B);
			\draw [o->] (B3)  to  node [below] {$\pi_2$} (B1);
			\draw [->] (B)  to  node [above] {$J(s\times r)$} (B3);
			\draw [o->] (C)  to node [below] {$Ju_{\sigma(f\times g)}$} (D);
			\draw [->] (D)  to  node [below] {$J(s\times r)$} (D0);
			\draw [->] (A1)  to  node [below] {$J(r\times s)$} (A0);
			\draw [o->] (D0)  to  node [above] {$\pi_1$} (D1);
			\draw [->] (D)  to node [left] {$f\times g$} (A1);
			\draw [->] (D0)  to node [right] {$h\times k$} (A0);
			\draw [->] (A1)  to node [left] {$\sigma$} (B);
			\draw [->] (A0)  to node [right] {$\sigma$} (B3);
			\draw [->] (D1)  to node [right] {$h$} (B1);
			\draw [->] (A) to [bend left =52] node [above right] {$(kh)^*$} (D1);
			\draw [->] (A) to [bend left =-40] node [below left] {$(fg)^*$} (B2);
			\draw [o->] (B2)  to [bend left =-20] node [below right] {$Jr$} (B1);
			\draw [->] (A) to [bend left =-50] node [fill=white] {$(hk)^*$} (B1);

			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			\node at (2.3,1) {$\Nearrow\mu_{\sigma(f\times g)}$};
			\node at (4.5,1.75) {$\Nearrow\gamma \times \rho$};

			\node at (3.5,2.9) {$\Uparrow J \phi$};
			\node at (3.5,-0.9) {$\Uparrow J \phi^{-1}$};
			\node at (5.3,3.4) {$\Uparrow\unif_{\Pi^1_{\sigma(h\times k)} }$};

			\node at (1.7,-1.2) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(h\times k)} }$};
			\draw [->] (A)  to [bend left =-30] node [below, pos=0.8] {$(RR)^*$} (B0);
			\draw [->] (A)  to [bend left =15] node [fill=white] {$t$} (B0);
			\draw [->] (A) to [bend left =-15] node [fill=white] {$t$} (C);
			\draw [->] (A) to [bend left =30] node [above, pos=0.8] {$(RR)^*$} (C);
			\draw [->] (C) to [bend left =40] node [fill=white] {$Ju_{\sigma(h\times k)}$} (D0);
			\draw [->] (B0) to [bend left =-40] node [fill=white] {$Ju_{\sigma(h\times k)}$} (B3);
			\node at (0.7,1) {$\Nearrow\tau$};
			\node at (-0.4,0.3) {$\Nearrow$};
			\node at (0.1,0.1) {$\din^{-1}$};

			\node at (-0.4,1.8) {$\Nwarrow$};
			\node at (0,2) {$\din$};
			\node at (2.4,-2.3) {$\Uparrow\unif_{\gamma\star \rho}  $};

			\fill[fill=cyan,fill opacity=0.2] (-1.45,1) to [bend left =-17] (1.5,2.5) to (1.5,-0.5) to [bend left =-17] (-1.45,1);
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,-0.5) to [bend left =36] (-1.45,1);
		
			\fill[fill=red,fill opacity=0.3] (1.5,2.5) to [bend left =47] (5.5, 2.5) to (1.5,2.5);
			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2.5) to [bend left =47] (5.5, 2.5) to (7.45,2.5) to [bend left =-58] (-1.45,1);

			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2.5) to [bend left =17] (-1.45,1);
			\fill[fill=blue,fill opacity=0.3] (1.5,2.5) to (3.5,2.5) to  (3.5,-0.5) to (1.5,-0.5);
			\fill[fill=yellow,fill opacity=0.2] (3.5,2.5) to (5.5,2.5) to  (5.5,1) to (3.5,1);
			
			\fill[fill=red,fill opacity=0.3] (1.5,-0.5) to [bend left =-47] (5.5, -0.5) to (1.5,-0.5);
			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =-36] (1.5,-0.5) to [bend left =-47] (5.5, -0.5) to  (7.45,-0.5) to [bend left =56] (-1.45,1);
			\fill[fill=red,fill opacity=0.1] (-1.45,1) to [bend left =-56] (7.45,-0.5) to [bend left =22] (3,-2.8) to [bend left =45] (-1.45,1);
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick, scale=0.75]
			\node (A) at (3,4) {$B$};
			\node (B) at (3,0) {$B$};
			\node (C) at (0,2) {$\One$};
			\node (D) at (3,2) {$A$};
			
			\draw [->] (C)  to [bend left =-30] node [below left] {$(f\circ g)^*$} (B);
			\draw [->] (C) to node [fill=white] {$(g\circ f)^*$} (D);
			\draw [->] (C) to [bend left =30] node [above left] {$(f\circ g)^*$} (A);
			\draw [->] (D)  to node [right] {$f$} (B);
			\draw [->] (A)  to node [right] {$g$} (D);
			\node at (1.8,1.1) {$\Nearrow\dinat^f_g$};
			\node at (1.8,2.9) {$\Nearrow\dinat^g_f$};
			\node at (4.25,2) {$=$};
			\fill[fill=teal,fill opacity=0.1] (0,2) to [bend left =36] (3,4) to  (3,2) to  (0,2);
			\fill[fill=teal,fill opacity=0.3] (0,2) to (3,2) to  (3,0) to [bend left =36] (0,2);
			\begin{scope}[xshift = 5.5 cm]
				\node (A) at (3,4) {$B$};
				\node (B) at (3,0) {$B$};
				\node (C) at (0,2) {$\One$};
				\node (D) at (3,2) {$A$};
				
				\draw [->] (C)  to [bend left =-30] node [below left] {$(f\circ g)^*$} (B);
				\draw [->] (C) to [bend left =30] node [above left] {$(f\circ g)^*$} (A);
				\draw [->] (D)  to node [right] {$f$} (B);
				\draw [->] (A)  to node [right] {$g$} (D);
				\node at (1.8,2) {$\Nearrow\fix_{f g}$};
				\fill[fill=bluem,fill opacity=0.2] (0,2) to [bend left =36] (3,4) to  (3,0) to [bend left =36] (0,2);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8]
		
				\node (B) at (2.5,-1.1) {$\Phi$};
				\node (A) at (0,0) {$\One$};
				\node (C) at (2.5,1.1) {$\Phi$};
				\node (D) at (5,1.1) {$B$};
				\node (E) at (5,-1.1) {$B$};

				\draw [->] (A)  to [bend left =-20] node [below] {$t$} (B);
				\draw [->] (A) to  [bend left =20] node [above] {$t$} (C);
				\draw [->] (C)  to node [right] {$R$} (B);

				\node at (1.5,0) {$\Nearrow\tau$};
				
				\draw [o->] (C) -- node [above] {$J u_{fg}$} (D);
				\draw [->] (D) -- node [right] {$fg$} (E);
				\draw [o->] (B) -- node [below] {$J u_{fg}$} (E);

				\node at (4,0) {$\Nearrow\mu_{fg}$};
				\fill[fill=cyan,fill opacity=0.2] (0,0) to [bend left =26] (2.5,1.1) to  (2.5,-1.1) to [bend left =26] (0,0);
				\fill[fill=blue,fill opacity=0.2] (2.5,-1.1) to (5,-1.1) to  (5,1.1) to (2.5,1.1);
		\end{tikzpicture}
\begin{tikzpicture}[thick,xscale=1.5]

				\node (A) at (-0.8,-1) {$\One$};
				\node (A1) at (4,1) {$A\times B$};

				\node (A3) at (4,-3) {$B\times A$};
				\node (B) at (4,0) {$B\times A$};
				\node (B2) at (4,-2) {$A\times B$};
				\node (B3) at (4,-4) {$A\times B$};
				\node (B1) at (6,-1) {$A$};
				\node (D3) at (6,-3) {$B$};
				\node (B0) at (1.5,0) {$\Phi$};
				\node (C) at (1.5,2) {$\Phi$};
				\node (Ci) at (1.5,2.77) {};
				\node  at (1.5,3.1) {$(f\circ g)^*$};
				\node (Di) at (1.5,-4.77) {};
				\node  at (1.5,-5.2) {$(f\circ g)^*$};
				\node (C1) at (1.5,-2) {$\Phi$};
				\node (C2) at (1.5,-4) {$\Phi$};
				\node (D) at (4,2) {$B\times A$};
				\node (D1) at (6,1) {$B$};
				
				\draw [o->] (B0)  to node [fill=white] {$Ju_{\sigma(g\times f)}$} (B);
				\draw [o->] (C1)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (B2);
				\draw [o->] (C2)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (B3);
				\draw [o->] (B2)  to [bend left =-15]  node [below] {$\pi_1$} (B1);
				\draw [o->] (B3)  to [bend left =-15]  node [below] {$\pi_2$} (D3);
				\draw [o->] (B)  to [bend left =15]  node [above] {$\pi_2$} (B1);
				\draw [o->] (C)  to node [fill=white] {$Ju_{\sigma(g \times f)}$} (D);
				\draw [o->] (D)  to [bend left =15]  node [above] {$\pi_1$} (D1);
				
				\draw [->] (D)  to node [right] {$g\times f$} (A1);

				\draw [->] (B2)  to node [right] {$f\times g$} (A3);
				
				\draw [->] (A1)  to node [right] {$\sigma$} (B);

				\draw [->] (A3)  to node [right] {$\sigma$} (B3);
				\draw [->] (D1)  to node [right] {$g$} (B1);
				\draw [->] (B1)  to node [right] {$f$} (D3);
			%	\draw [->] (B1)  to node [right] {$R$} (D2);
				\draw [->] (C)  to node [fill=white] {$R$} (B0);

				\draw [->] (C1)  to node [fill=white] {$R$} (C2);
				\node at (2.8,1) {$\Nearrow\mu_{\sigma(g\times f)}$};
				\node at (2.8,-0.5) {$\Uparrow\unif_{\Pi^2_{\sigma(g\times f)} }^{-1}$};
				\node at (2.8,-1.5) {$\Uparrow\unif_{\Pi^1_{\sigma(f\times g)} }$};
				\node at (2.8,-3) {$\Nearrow\mu_{\sigma(f\times g)}$};
				\node at (2.8,2.5) {$\Uparrow\unif_{\Pi^1_{\sigma(g\times f)} }$};
				\node at (2.8,-4.6) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(f\times g)} }$};
				\draw [->] (A)  to [bend left =-18] node [left, pos=0.8] {\scriptsize$(RR)^*$} (C2);
				\draw [->] (A)  to [bend left =15] node [fill=white] {$t$} (B0);
				\draw [->] (A)  to [bend left =-23] node [fill=white] {$t$} (B0);
				\draw [->] (A)  to [bend left =23] node [fill=white] {$t$} (C1);
					\draw [->] (A)  to node [fill=white, pos=0.75] {$(g\circ f)^*$} (B1);
				\draw [->] (A)  to [bend left =-15] node [fill=white] {$t$} (C1);
				\draw [->] (A)  to [bend left =15] node [above] {$t$} (C2);
				\draw [->] (A) to [bend left =-15] node [below] {$t$} (C);
				\draw [->] (A) to [bend left =18] node [left, pos=0.8] {\scriptsize$(RR)^*$} (C);

				\node at (1.2,0.5) {$\Nearrow\tau$};
				\node at (1.2,-2.5) {$\Nearrow\tau$};
				\node at (0.29,-2.45) {$\din^{-1}$};
				\node at (0.1,-2.1) {$\Nearrow$};
				\node at (0.3,0.45) {$\din$};
				\node at (0.1,0.15) {$\Nwarrow$};

				\node at (0.5,-0.5) {\scriptsize$\din^{-1}$};
				\node at (0.1,-0.6) {$\Nwarrow$};
				
				\node at (0.4,-1.45) {\scriptsize$\din$};
				\node at (0.1,-1.3) {$\Nearrow$};
				\draw [-] (A) to [bend left =30] node [] {} (Ci.center);
				\draw [->] (Ci.center) to [bend left =45] node [] {} (D1);
				\draw [-] (A) to [bend left =-30] node [] {} (Di.center);
				\draw [->] (Di.center) to [bend left =-45] node [] {} (D3);

				\fill[fill=red,fill opacity=0.2] (-0.75,-1) to [bend left =22] (1.5,2) to (4, 2) to [bend left =18] (6,1) to [bend left =-48] (1.5,2.77)  to [bend left =-32] (-0.8,-1);
				\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =22] (1.5,2) to [bend left =15] (-0.75,-1);
				\fill[fill=blue,fill opacity=0.3] (1.5,2) to (4,2) to  (4,0) to (1.5,0);
				\fill[fill=cyan,fill opacity=0.2] (-0.75,-1) to [bend left =-15] (1.5,2) to (1.5,0) to [bend left =-18] (-0.75,-1);
				\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =18] (1.5,0) to [bend left =26] (-0.75,-1);
				\fill[fill=red,fill opacity=0.1] (-0.75,-1) to [bend left =-26] (1.5,0) to (4,0) to [bend left =18] (6,-1) to (-0.75,-1);

				\fill[fill=red,fill opacity=0.2] (-0.75,-1) to [bend left =26] (1.5,-2) to (4,-2) to [bend left =-18] (6,-1) to (-0.75,-1);
				\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =-18] (1.5,-2) to [bend left =-26] (-0.75,-1);
				\fill[fill=cyan,fill opacity=0.2] (-0.75,-1) to [bend left =15] (1.5,-4) to (1.5,-2) to [bend left =18] (-0.75,-1);
				\fill[fill=blue,fill opacity=0.1] (1.5,-2) to (4,-2) to  (4,-4) to (1.5,-4);
				\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =15] (1.5,-4) to [bend left =22] (-0.75,-1); 
				\fill[fill=red,fill opacity=0.1] (-0.75,-1) to [bend left =-22] (1.5,-4) to (4,-4) to [bend left =-18] (6,-3)  to [bend left =48] (1.5,-4.77)  to [bend left =32] (-0.8,-1);

		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.65, yscale=0.7]
			\node (E) at (6,0) {$\Phi$};
			\node (F) at (6.8,-3) {$B\times A$};
			\node (F1) at (6,-6) {$A \times B$};
			\node (F2) at (0.8,-3) {$B \times A$};
			\node (G) at (0,0) {$\Phi$};
			\node (H) at (3.8,-3) {$A \times B$};
			\node (I) at (0,-6) {$A\times B$};
			\node (J) at (3,-6) {$B \times A$};
			
			\draw [->] (G)  to node [above] {$R$} (E);
			\draw [->] (I)  to node [below] {$f\times g$} (J);
			\draw [o->] (G)  to [bend left =12]  node [fill=white] {$Ju_{\sigma (g \times f)}$} (F2);
			\draw [o->] (G)  to [bend left =-25]  node [left] {$Ju_{\sigma (f\times g)}$} (I);

			\node at (-0.2,-3.25)  {$\Leftarrow$};
			\node at (-0.2,-2.8) {$J\phi$};
			\draw [o->] (E) to [bend left =12] node [right] {$Ju_{\sigma (g\times f)}$} (F);
			\draw [o->] (F) to [bend left =12]  node [right] {$\sigma$} (F1);
			\draw [o->] (F2) to [bend left =12] node [right] {$\sigma$} (I);
			\draw [o->] (H) to [bend left =12] node [right] {$\sigma$} (J);
			\draw [->] (J) -- node [below] {$\sigma$} (F1);
			\draw [->] (H) -- node [above] {$\sigma $} (F);
			\draw [->] (F2) -- node [above] {$g \times f$} (H);
			\node at (3.9,-1.5) {$\Swarrow \mu_{\sigma (g \times f)}$};
			
			\node at (9, -3) {$=$};
			\fill[fill=blue,fill opacity=0.3] (0,0) to (6,0) to [bend left =15] (6.8,-3) to (0.8,-3) to [bend left =-15] (0,0);
			\fill[fill=red,fill opacity=0.3] (0,0) to [bend left =15] (0.8,-3) to [bend left =15] (0,-6) to [bend left =28] (0,0);
			\begin{scope}[xshift=13cm, xscale=0.95]
				
				\node (E) at (6,0) {$\Phi$};
				\node (F) at (6.8,-3) {$B \times A$};
				\node (F1) at (6,-6) {$A \times B$};
				\node (G) at (0,0) {$\Phi$};
				\node (I) at (0,-6) {$A\times B$};
				\node (J) at (3,-6) {$B \times A$};
				\draw [->] (G)  to node [above] {$R$} (E);
				\draw [->] (I)  to node [below] {$f\times g$} (J);
				\draw [o->] (G)  to [bend left =-25]  node [left] {$Ju_{\sigma (f\times g)}$} (I);
				\draw [o->] (E)  to [bend left =-25]  node [] {} (F1);
				\node at (4.2,-3) {$Ju_{\sigma (f\times g)}$};
				\node at (5.7,-3.25)  {$\Leftarrow$};
				\node at (5.7,-2.8) {$J\phi$};
				\draw [o->] (E) to [bend left =12] node [right] {$Ju_{\sigma (g \times f)}$} (F);
				\draw [o->] (F) to [bend left =12]  node [right] {$\sigma$} (F1);
				\draw [->] (J) -- node [below] {$\sigma$} (F1);
				\node at (1.7,-3) {$\Swarrow \mu_{\sigma (f \times g)}$};

				\fill[fill=blue,fill opacity=0.1] (0,0) to (6,0) to [bend left =-28] (6,-6) to (0,-6) to [bend left =28] (0,0);
				\fill[fill=red,fill opacity=0.3] (6,0) to [bend left =15] (6.8,-3) to [bend left =15] (6,-6) to [bend left =28] (6,0);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,xscale=2, yscale=1.2]

			\node (A) at (-0.8,-1) {$\One$};
			\node (A1) at (4,1) {$A\times B$};
			
			\node (A3) at (4,-3) {$B\times A$};
			\node (B) at (4,0) {$B\times A$};
			\node (B2) at (4,-2) {$A\times B$};
			\node (B4) at (2.75,-2.4) {$B\times A$};
			\node (B5) at (2.75,-3.6) {$B\times A$};
			\node (B3) at (4,-4) {$A\times B$};
			\node (B1) at (6,-1) {$A$};
			\node (D3) at (6,-3) {$B$};
			\node (B0) at (1.5,0) {$\Phi$};
			\node (C) at (1.5,2) {$\Phi$};
			\node (Ci) at (1.5,2.77) {};
			\node  at (1.5,3.1) {$(f\circ g)^*$};
			\node (Di) at (1.5,-4.77) {};
			\node  at (1.5,-5.2) {$(f\circ g)^*$};
			\node (C1) at (1.5,-2) {$\Phi$};
			\node (C2) at (1.5,-4) {$\Phi$};
			\node (D) at (4,2) {$B\times A$};
			\node (D1) at (6,1) {$B$};
			
			\draw [o->] (B0)  to node [fill=white] {$Ju_{\sigma(g\times f)}$} (B);
			\draw [o->] (C1)  to [bend left =25] node [fill=white] {$Ju_{\sigma(f\times g)}$} (B2);
			\draw [o->] (C1)  to [bend left =-13] node [above, pos=0.6] {$Ju_{\sigma(g\times f)}$} (B4);
			\draw [o->] (B4)  to [bend left =-13] node [below] {$\sigma$} (B2);
			\draw [o->] (C2)  to [bend left =-25] node [below] {$Ju_{\sigma(f\times g)}$} (B3);
			\draw [o->] (C2)  to [bend left =13] node [below, pos=0.6, sloped] {$Ju_{\sigma(g\times f)}$} (B5);
			\draw [o->] (B5)  to [bend left =13] node [above] {$\sigma$} (B3);
			\draw [o->] (B2)  to [bend left =-15]  node [below] {$\pi_1$} (B1);
			\draw [o->] (B3)  to [bend left =-15]  node [below] {$\pi_2$} (D3);
			\draw [o->] (B)  to [bend left =15]  node [above] {$\pi_2$} (B1);
			\draw [o->] (C)  to node [fill=white] {$Ju_{\sigma(g \times f)}$} (D);
			\draw [o->] (D)  to [bend left =15]  node [above] {$\pi_1$} (D1);
			
			\draw [->] (D)  to node [right] {$g\times f$} (A1);
			
			\draw [->] (B2)  to node [right] {$f\times g$} (A3);
			\draw [->] (B4)  to node [right] {$\sigma(g\times f)$} (B5);
			
			\draw [->] (A1)  to node [right] {$\sigma$} (B);
			
			\draw [->] (A3)  to node [right] {$\sigma$} (B3);
			\draw [->] (D1)  to node [right] {$g$} (B1);
			\draw [->] (B1)  to node [right] {$f$} (D3);
			%	\draw [->] (B1)  to node [right] {$R$} (D2);
			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			
			\draw [->] (C1)  to node [fill=white] {$R$} (C2);
			\node at (2.8,1) {$\Nearrow\mu_{\sigma(g\times f)}$};
			\node at (2.8,-0.5) {$\Uparrow\unif_{\Pi^2_{\sigma(g\times f)} }^{-1}$};
			\node at (2.8,-1.3) {$\Uparrow\unif_{\Pi^1_{\sigma(f\times g)} }$};
			\node at (2.8,-2) {$\Uparrow J \phi$};
			\node at (2.8,-4) {$\Uparrow J \phi^{-1}$};
			\node at (2,-3) {$\Nearrow\mu_{\sigma(g\times f)}$};
			\node at (2.8,2.5) {$\Uparrow\unif_{\Pi^1_{\sigma(g\times f)} }$};
			\node at (3.7,-4.6) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(f\times g)} }$};
			\draw [->] (A)  to [bend left =-18] node [left, pos=0.8] {\scriptsize$(RR)^*$} (C2);
			\draw [->] (A)  to [bend left =15] node [fill=white] {$t$} (B0);
			\draw [->] (A)  to [bend left =-23] node [below, pos=0.8] {\scriptsize$(RR)^*$} (B0);
			\draw [->] (A)  to [bend left =23] node [above, pos=0.8] {\scriptsize$(RR)^*$} (C1);
			\draw [->] (A)  to node [fill=white, pos=0.7] {$(g\circ f)^*$} (B1);
			\draw [->] (A)  to [bend left =-15] node [fill=white] {$t$} (C1);
			\draw [->] (A)  to [bend left =15] node [above] {$t$} (C2);
			\draw [->] (A) to [bend left =-15] node [below] {$t$} (C);
			\draw [->] (A) to [bend left =18] node [above, pos=0.8] {\scriptsize$(RR)^*$} (C);
			
			\node at (1.2,0.5) {$\Nearrow\tau$};
			\node at (1.2,-2.5) {$\Nearrow\tau$};
			\node at (0.29,-2.45) {$\din^{-1}$};
			\node at (0.1,-2.1) {$\Nearrow$};
			\node at (0.3,0.45) {$\din$};
			\node at (0.1,0.15) {$\Nwarrow$};

			\node at (0.5,-0.5) {\scriptsize$\din^{-1}$};
			\node at (0.1,-0.6) {$\Nwarrow$};
			
			\node at (0.4,-1.45) {\scriptsize$\din$};
			\node at (0.1,-1.3) {$\Nearrow$};
			\draw [-] (A) to [bend left =30] node [] {} (Ci.center);
			\draw [->] (Ci.center) to [bend left =45] node [] {} (D1);
			\draw [-] (A) to [bend left =-30] node [] {} (Di.center);
			\draw [->] (Di.center) to [bend left =-45] node [] {} (D3);

			\fill[fill=red,fill opacity=0.2] (-0.75,-1) to [bend left =22] (1.5,2) to (4, 2) to [bend left =18] (6,1) to [bend left =-48] (1.5,2.77)  to [bend left =-32] (-0.8,-1);
			\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =22] (1.5,2) to [bend left =15] (-0.75,-1);
			\fill[fill=blue,fill opacity=0.3] (1.5,2) to (4,2) to  (4,0) to (1.5,0);
			\fill[fill=cyan,fill opacity=0.2] (-0.75,-1) to [bend left =-15] (1.5,2) to (1.5,0) to [bend left =-18] (-0.75,-1);
			\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =18] (1.5,0) to [bend left =26] (-0.75,-1);
			\fill[fill=red,fill opacity=0.1] (-0.75,-1) to [bend left =-26] (1.5,0) to  (4,0) to [bend left =18] (6,-1) to (-0.75,-1);

			\fill[fill=red,fill opacity=0.2] (-0.75,-1) to [bend left =26] (1.5,-2) to [bend left =30] (4,-2) to [bend left =-18] (6,-1) to (-0.75,-1);
			\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =-18] (1.5,-2) to [bend left =-26] (-0.75,-1);
			\fill[fill=red,fill opacity=0.3] (1.5,-2) to [bend left =30] (4,-2) to [bend left =16] (2.75,-2.4) to [bend left =16] (1.5,-2);
			\fill[fill=cyan,fill opacity=0.2] (-0.75,-1) to [bend left =15] (1.5,-4) to (1.5,-2) to [bend left =18] (-0.75,-1);
			\fill[fill=blue,fill opacity=0.3] (1.5,-2) to [bend left =-16] (2.75,-2.4) to (2.75,-3.6) to [bend left =-16] (1.5,-4);
			\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =15] (1.5,-4) to [bend left =22] (-0.75,-1); 
			\fill[fill=red,fill opacity=0.3] (1.5,-4) to [bend left =-30] (4,-4) to [bend left =-16] (2.75,-3.6) to [bend left =-16] (1.5,-4);
			\fill[fill=red,fill opacity=0.1] (-0.75,-1) to [bend left =-22] (1.5,-4) to [bend left =-30] (4,-4) to [bend left =-18] (6,-3)  to [bend left =48] (1.5,-4.77)  to [bend left =32] (-0.8,-1);

		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.6, yscale=1.3]	
			\node (A) at (-1,0.5) {$\One$};
			\node (A0) at (5.5,1) {$B\times A$};
			\node (A1) at (3.5,1) {$\Phi$};
			\node (B) at (3.5,-0.5) {$\Phi$};
			\node (B3) at (5.5,-0.5) {$B\times A$};
			\node (B4) at (7,-0.5) {$A\times B$};

			\node (B1) at (8.5,-0.5) {$B$};
			\node (B0) at (1.5,-0.25) {$\Phi$};
			\node (C) at (1.5,2.25) {$\Phi$};
			\node (D) at (3.5,2.5) {$\Phi$};
			\node (D0) at (5.5,2.5) {$B \times A$};
			\node (D1) at (8.5,2.5) {$B$};
			\node (D2) at (8.5,1) {$A$};

			\draw [o->] (B0)  to [bend left =-5] node [above] {$Ju_{R \circ R}$} (B);

			\draw [o->] (B)  to  node [fill=white] {$Ju_{\sigma(g\times f)}$} (B3);
			\draw [o->] (C)  to [bend left =5] node [above] {$Ju_{R\circ R}$} (D);
			\draw [o->] (D)  to  node [above] {$Ju_{\sigma(g\times f)}$} (D0);
			\draw [o->] (A1)  to  node [fill=white] {$Ju_{\sigma(g\times f)}$} (A0);
			\draw [o->] (D0)  to  node [above] {$\pi_1$} (D1);
			\draw [->] (D)  to node [left] {$R$} (A1);
			\draw [->] (D0)  to node [right] {$\sigma(g\times f)$} (A0);
			\draw [->] (A1)  to node [left] {$R$} (B);
			\draw [->] (A0)  to node [fill=white] {$\sigma(g\times f)$} (B3);
			\draw [->] (D1)  to node [right] {$g$} (D2);
			\draw [->] (D2)  to node [right] {$f$} (B1);
			\draw [->] (A) to [bend left =52] node [above right] {$(f \circ g)^*$} (D1);

			\draw [o->] (B3)  to [bend left =40] node [above] {$\pi_1$} (B1);
			\draw [o->] (B3)  to node [below] {$\sigma$} (B4);
			\draw [o->] (B4)  to node [below] {$\pi_2$} (B1);

			\draw [->] (A) to [bend left =-53] node [below] {$(f\circ g)^*$} (B1);

			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			\node at (2.3,1) {$\Nearrow\mu_{R\circ R}$};
			\node at (4.5,1.75) {$\Nearrow\mu_{\sigma(g\times f)}$};
			\node at (4.5,0.25) {$\Nearrow\mu_{\sigma(g\times f)}$};

			\node at (5.5,-0.9) {$\Uparrow J \phi^{-1}$};
			\node at (4,3.3) {$\Uparrow\unif_{\Pi^1_{\sigma(g\times f)} }$};
			
			\node at (4,-1.7) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(f\times g)} }$};
			\draw [->] (A)  to [bend left =-48] node [below, pos=0.6] {$(RR)^*$} (B);
			\draw [->] (A)  to [bend left =-22] node [fill=white] {$t$} (B);
			\draw [->] (A) to [bend left =15] node [fill=white] {$t$} (B0);
			\draw [->] (A) to [bend left =10] node [above, pos=0.6] {$t$} (C);
			\draw [o->] (B) to [bend left =-40] node [fill=white] {$Ju_{\sigma(f\times g)}$} (B4);
			\node at (0.7,1) {$\Nearrow\tau$};
			\node at (0.7,-0.1) {$\Nearrow\din$};
			\node at (1.3,-0.9) {$\Nearrow\din^{-1}$};
		
			\fill[fill=red,fill opacity=0.2] (-0.95,0.5) to [bend left =13] (1.5,2.25) to [bend left =5](3.5,2.5) to (5.5, 2.5) to (8.45,2.5) to [bend left =-57] (-0.95,0.5) ;

			\fill[fill=cyan,fill opacity=0.2] (-0.95,0.5) to [bend left =13] (1.5,2.25) to (1.5,-0.25) to [bend left =-17] (-0.95,0.5) ;
			\fill[fill=blue,fill opacity=0.2] (1.5,2.25) to [bend left =5] (3.5,2.5) to  (3.5,-0.5) to [bend left =5] (1.5,-0.25);
			\fill[fill=teal,fill opacity=0.2] (-0.95,0.5) to [bend left =17] (1.5,-0.25) to  [bend left =-5] (3.5,-0.5) to [bend left =55] (-0.95,0.5) ;

			\fill[fill=blue,fill opacity=0.3] (3.5,2.5) to (5.5,2.5) to  (5.5,1) to (3.5,1);
			\fill[fill=blue,fill opacity=0.3] (3.5,1) to (5.5,1) to  (5.5,-0.5) to (3.5,-0.5);
			
			\fill[fill=red,fill opacity=0.3] (3.5,-0.5) to [bend left =-47] (7, -0.5) to (3.5,-0.5);
			\fill[fill=red,fill opacity=0.1] (-0.95,0.5)  to [bend left =-55] (3.5,-0.5) to [bend left =-47] (7, -0.5) to  (8.45,-0.5) to [bend left =58] (-0.95,0.5) ;
		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.6, yscale=1.3]	
			\node (A) at (-1,0.5) {$\One$};
			\node (B) at (1.5,-0.7) {$\Phi$};
			\node (B3) at (3.5,-0.9) {$A\times B$};
			\node (B4) at (5.5,-0.75) {$B\times A$};
			\node (B1) at (7,-0.25) {$B$};
			\node (B0) at (1.5,-0.25) {$\Phi$};
			\node (C) at (1.5,2.25) {$\Phi$};
			\node (D1) at (7,2.25) {$B$};
			\node (D2) at (7,1) {$A$};

			\draw [o->] (B0)  to node [above] {$Ju_{f \circ g}$} (B1);
			\draw [o->] (B)  to [bend left =-7]  node [fill=white] {$Ju_{\sigma(g\times f)}$} (B3);
			\draw [o->] (C)  to node [above] {$Ju_{f\circ g}$} (D1);
			\draw [->] (D1)  to node [right] {$g$} (D2);
			\draw [->] (D2)  to node [right] {$f$} (B1);
			\draw [o->] (B3)  to  [bend left =-7] node [below] {$\sigma$} (B4);
			\draw [o->] (B4)  to  [bend left =-10] node [below] {$\pi_2$} (B1);
			\draw [->] (A) to [bend left =-54] node [below] {$(f\circ g)^*$} (B1);
			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			\node at (4.25,1) {$\Nearrow\mu_{f\circ g}$};
			\node at (4,-0.6) {$\Uparrow\unif_{\Pi^1_{\sigma(g\times f)} }$};
			\node at (1.3,-1.1) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(f\times g)} }$};
			\draw [->] (A)  to [bend left =-8] node [below, pos=0.6] {$(RR)^*$} (B);
			\draw [->] (A) to [bend left =-10] node [above] {$t$} (B0);
			\draw [->] (A) to [bend left =10] node [above, pos=0.6] {$t$} (C);
			\draw [->] (B) to [bend left =-40] node [fill=white] {$Ju_{\sigma(f\times g)}$} (B4);
			\node at (0.7,0.8) {$\Nearrow\tau$};
			\node at (3.5,-1.3) {$\Uparrow J \phi^{-1}$};

			\fill[fill=cyan,fill opacity=0.2] (-1,0.5) to [bend left =11] (1.5,2.25) to (1.5,-0.25) to [bend left =12] (-1,0.5) ;
			\fill[fill=blue,fill opacity=0.2] (1.5,2.25) to (7,2.25) to  (7,-0.25) to (1.5,-0.25);
			\fill[fill=red,fill opacity=0.2] (-1,0.5) to [bend left =-11] (1.5,-0.25) to (7,-0.25) to  [bend left =13] (5.5,-0.75) to [bend left =9]  (3.5,-0.9)  to [bend left =9]  (1.5,-0.7) to [bend left =9] (-1,0.5);
			\fill[fill=red,fill opacity=0.3] (1.5,-0.7) to [bend left =-45] (5.5,-0.75) to [bend left =9] (3.5,-0.9)  to [bend left =9] (1.5,-0.7) ;
			\fill[fill=red,fill opacity=0.1] (-0.95,0.5)  to [bend left =-9] (1.5,-0.7) to [bend left =-45] (5.5,-0.75) to [bend left =-13] (7,-0.25) to [bend left =60] (-0.95,0.5) ;
		\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=0.9, xscale=0.8]
			\node (B) at (2.5,-1.1) {$\Phi$};
			\node (A) at (0,0) {$\One$};
			\node (C) at (2.5,1.1) {$\Phi$};
			\node (D) at (5,1.1) {$\Phi$};
			\node (E) at (5,-1.1) {$\Phi$};

			\draw [->] (A)  to [bend left =-20] node [fill=white] {$t$} (B);
			\draw [->] (A) to  [bend left =20] node [above] {$t$} (C);
			\draw [->] (A) to  [bend left =-56] node [below] {$R^*$} (E);
			\draw [->] (C)  to node [right] {$R$} (B);
			\node at (1.5,0) {$\Nearrow\tau$};
			
			\draw [o->] (C) -- node [above] {$J u_R$} (D);
			\draw [->] (D) -- node [right] {$R$} (E);
			\draw [o->] (B) -- node [above] {$J u_R$} (E);
			\node at (2.9,-1.6) {$\Uparrow\dinat_R^{1_\Phi}$};
			\node at (4,0) {$\Nearrow\mu_R$};
			\fill[fill=cyan,fill opacity=0.2] (0,0) to [bend left =26] (2.5,1.1) to  (2.5,-1.1) to [bend left =26] (0,0);
			\fill[fill=teal,fill opacity=0.2] (0,0) to [bend left =-26] (2.5,-1.1) to  (5,-1.1) to [bend left =70] (0,0);
			\fill[fill=blue,fill opacity=0.2] (2.5,-1.1) to (5,-1.1) to  (5,1.1) to (2.5,1.1);
			\node at (7,0) {and};
			\begin{scope}[xshift=9cm]
				\node (B) at (2.5,-1.1) {$\Phi$};
				\node (A) at (0,0) {$\One$};
				\node (C) at (2.5,1.1) {$\Phi$};
				\node (D) at (5,1.1) {$\Phi$};
				\node (E) at (5,-1.1) {$\Phi$};

				\draw [->] (A)  to [bend left =-20] node [below] {$t$} (B);
				\draw [->] (A) to  [bend left =20] node [fill=white] {$t$} (C);
				\draw [->] (A) to  [bend left =56] node [above] {$R^*$} (D);
				\draw [->] (C)  to node [right] {$R$} (B);
				\node at (1.5,0) {$\Nearrow\tau$};
				
				\draw [o->] (C) -- node [below] {$J u_R$} (D);
				\draw [->] (D) -- node [right] {$R$} (E);
				\draw [o->] (B) -- node [below] {$J u_R$} (E);
				\node at (4,0) {$\Nearrow\mu_R$};
				\node at (3,1.6) {$\Uparrow\dinat_R^{1_\Phi}$};
				\fill[fill=cyan,fill opacity=0.2] (0,0) to [bend left =26] (2.5,1.1) to  (2.5,-1.1) to [bend left =26] (0,0);
				\fill[fill=teal,fill opacity=0.2] (0,0) to [bend left =26] (2.5,1.1) to  (5,1.1) to [bend left =-70] (0,0);
				\fill[fill=blue,fill opacity=0.2] (2.5,-1.1) to (5,-1.1) to  (5,1.1) to (2.5,1.1);
			\end{scope}
			
		\end{tikzpicture}
\begin{tikzpicture}[thick, yscale=0.8]	
			
			\begin{scope}[xscale=1.35]
				\node (A) at (-0.8,-1) {$\One$};
				\node (A1) at (4,1) {$B\times A$};
				\node (A2) at (4,-1) {$B\times A$};
				\node (A3) at (4,-3) {$B\times A$};
				\node (B) at (4,0) {$A\times B$};
				\node (B2) at (4,-2) {$A\times B$};
				\node (B3) at (4,-4) {$A\times B$};
				\node (B1) at (5.6,0) {$B$};
				\node (D2) at (5.6,-2) {$A$};
				\node (D3) at (5.6,-4) {$B$};
				\node (B0) at (1.5,0) {$\Phi$};
				\node (C) at (1.5,2) {$\Phi$};
				\node (Ci) at (1.5,2.77) {};
				\node  at (1.5,3.1) {$R^*$};
				\node (Di) at (1.5,-4.77) {};
				\node  at (1.5,-5.1) {$R^*$};
				\node (C1) at (1.5,-2) {$\Phi$};
				\node (C2) at (1.5,-4) {$\Phi$};
				\node (D) at (4,2) {$A\times B$};
				\node (D1) at (5.6,2) {$A$};
				
				\draw [o->] (B0)  to node [fill=white] {$Ju_{\sigma(1_\Phi\times R)}$} (B);
				\draw [o->] (C1)  to node [fill=white] {$Ju_{\sigma(1_\Phi\times R)}$} (B2);
				\draw [o->] (C2)  to node [fill=white] {$Ju_{\sigma(1_\Phi\times R)}$} (B3);
				\draw [o->] (B2)  to  node [above] {$\pi_1$} (D2);
				\draw [o->] (B3)  to  node [above] {$\pi_2$} (D3);
				\draw [o->] (B)  to  node [above] {$\pi_2$} (B1);
				\draw [o->] (C)  to node [fill=white] {$Ju_{\sigma(1_{\Phi} \times R)}$} (D);
				\draw [o->] (D)  to  node [above] {$\pi_1$} (D1);
				
				\draw [->] (D)  to node [right] {$1_{\Phi}\times R$} (A1);
				\draw [->] (B)  to node [right] {$1_{\Phi}\times R$} (A2);
				\draw [->] (B2)  to node [right] {$1_{\Phi}\times R$} (A3);
				
				\draw [->] (A1)  to node [right] {$\sigma$} (B);
				\draw [->] (A2)  to node [right] {$\sigma$} (B2);
				\draw [->] (A3)  to node [right] {$\sigma$} (B3);
				\draw [->] (D1)  to node [right] {$1_{\Phi}$} (B1);
				\draw [->] (D2)  to node [right] {$1_{\Phi}$} (D3);
				\draw [->] (B1)  to node [right] {$R$} (D2);
				\draw [->] (C)  to node [fill=white] {$R$} (B0);
				\draw [->] (B0)  to node [fill=white] {$R$} (C1);
				\draw [->] (C1)  to node [fill=white] {$R$} (C2);
				\node at (2.5,1) {$\Nearrow\mu_{\sigma(1_\Phi\times R)}$};
				\node at (2.5,-1) {$\Nearrow\mu_{\sigma(1_\Phi\times R)}$};
				\node at (2.5,-3) {$\Nearrow\mu_{\sigma(1_\Phi\times R)}$};
				\node at (4.8,1) {$=$};
				\node at (4.8,-1) {$=$};
				\node at (4.8,-3) {$=$};
				\node at (3.4,2.7) {$\Uparrow\unif_{\Pi^1_{\sigma(1_\Phi\times R)} }$};
				\node at (3.4,-4.6) {$\Uparrow\unif^{-1}_{\Pi^2_{\sigma(1_{\Phi}\times R)} }$};
				\draw [->] (A)  to [bend left =-18] node [left, pos=0.8] {\scriptsize$(RR)^*$} (C2);
				\draw [->] (A)  to [bend left =-5] node [fill=white] {$t$} (B0);
				\draw [->] (A)  to [bend left =5] node [fill=white] {$t$} (C1);
				\draw [->] (A)  to [bend left =15] node [above] {$t$} (C2);
				\draw [->] (A) to [bend left =-15] node [below] {$t$} (C);
				\draw [->] (A) to [bend left =18] node [above, pos=0.8] {\scriptsize$(RR)^*$} (C);
				\node at (1,-1) {$\Nearrow\tau$};
				\node at (1,0.2) {$\Nearrow\tau$};
				\node at (1,-2.2) {$\Nearrow\tau$};
				\node at (0.29,-2.45) {$\din^{-1}$};
				\node at (0.1,-2.1) {$\Nearrow$};
				\node at (0.3,0.45) {$\din$};
				\node at (0.1,0.15) {$\Nwarrow$};
				\draw [-] (A) to [bend left =30] node [] {} (Ci.center);
				\draw [->] (Ci.center) to [bend left =37] node [] {} (D1);
				\draw [-] (A) to [bend left =-30] node [] {} (Di.center);
				\draw [->] (Di.center) to [bend left =-37] node [] {} (D3);

				\fill[fill=red,fill opacity=0.2] (-0.75,-1) to [bend left =22] (1.5,2) to (5.6,2) to [bend left =-40] (1.5,2.77)  to [bend left =-33] (-0.8,-1);
				\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =22] (1.5,2) to [bend left =15] (-0.75,-1);
				\fill[fill=blue,fill opacity=0.3] (1.5,2) to (4,2) to  (4,0) to (1.5,0);
				\fill[fill=blue,fill opacity=0.3] (1.5,0) to (4,0) to  (4,-2) to (1.5,-2);
				\fill[fill=blue,fill opacity=0.3] (1.5,-2) to (4,-2) to  (4,-4) to (1.5,-4);
				
				\fill[fill=cyan,fill opacity=0.2] (-0.75,-1) to [bend left =-15] (1.5,2) to (1.5,-4) to [bend left =-15] (-0.75,-1);
				\fill[fill=teal,fill opacity=0.2] (-0.75,-1) to [bend left =15] (1.5,-4) to [bend left =22] (-0.75,-1); 
				\fill[fill=red,fill opacity=0.2] (-0.75,-1) to [bend left =-22] (1.5,-4) to (5.6,-4) to [bend left =40] (1.5,-4.77)  to [bend left =31] (-0.8,-1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale =0.6]
			\node (A) at (0,0) {$A$};
			\node (B) at (3,0) {$A$};
			\node (C) at (0,3) {$\Phi$};
			\node (D) at (3,3) {$\Phi$};
			\node (E) at (6,0) {$A$};
			\node (F) at (6,3) {$\Phi$};
			
			\draw [o->] (C) -- node [left] {$Ju_f$} (A);
			\draw [->] (A) -- node [below] {$1_A$} (B);
			\draw [->] (C) -- node [above] {$1_\Phi$} (D);
			\draw [o->] (D) -- node [fill=white] {$Ju_f$} (B);
			\node at (1.6,1.5) {$=$};

			\fill[fill=yellow,fill opacity=0.3] (3,0) to (6,0) to  (6,3) to (3,3);
			\draw [->] (D) -- node [above] {$R$} (F);
			\draw [->] (B) -- node [below] {$f$} (E);
			\draw [o->] (F) -- node [right] {$Ju_f$} (E);
			\node at (4.6,1.5) {$\Swarrow \mu_f$};
			
		\end{tikzpicture}
	\end{center} 
	\vspace{-0.2cm} 
\end{minipage}
	we obtain:
		\vspace{-0.2cm}
		\begin{center}
		\begin{tikzpicture}[thick]
			\node (A) at (0.8,0.8) {$\Phi$};
			\node (B) at (3,0.5) {$A$};
			\node (C) at (0,2.5) {$\One$};
			\node (D) at (3,2.5) {$A$};

			\draw [->] (C)  to [bend left =25] node [fill=white] {$f^*$} (B);
			\draw [->] (C) to [bend left =40] node [above] {$f^*$} (D);
			\draw [->] (C)  to [bend left =-15] node [left] {$R^*$} (A);
			\draw [o->] (A)  to [bend left =-10] node [below] {$Ju_f$} (B);
			\draw [->] (D) to node [right] {$1_A$} (B);
			\node at (1.7,2.55) {$\Nearrow\dinat_{f}^{1_A}$};
			\node at (1.45,1.3) {$\Nearrow\unif_{\mu_f}  $};
			
			\fill[fill=teal,fill opacity=0.2] (0,2.5) to [bend left =48] (3,2.5) to  (3,0.5) to [bend left =-30] (0,2.5);
			\fill[fill=red,fill opacity=0.2] (0,2.5) to [bend left =30] (3,0.5) to  [bend left =10]  (0.8,0.8) to [bend left =20] (0,2.5);
			\node at (4.25,1.5) {$=$};
			
			\begin{scope}[xshift = 4.5 cm, yscale=0.9]
				\node (B) at (3,0) {$\Phi$};
				\node (B1) at (5,0.5) {$A$};
				\node (C) at (1,2.5) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				\node (D1) at (5,2.5) {$A$};
				
				\draw [->] (C)  to [bend left =-50] node [left] {$R^*$} (B);
				\draw [o->] (B)  to [bend left =-10] node [below] {$Ju_f$} (B1);
				\draw [->] (C)  to [bend left =-10] node [fill=white] {$R^*$} (D);
				\draw [o->] (D)  to [bend left =-10] node [below] {$Ju_f$} (D1);
				\draw [->] (C) to [bend left =43] node [above] {$f^*$} (D1);
				\draw [->] (D)  to node [right] {$1_{\Phi}$} (B);
				\draw [->] (D1)  to node [right] {$1_A$} (B1);
				\node at (2.1,1.3) {$\Nearrow\dinat_{R}^{1_\Phi}$};
				\node at (4,1.1) {$=$};
				\node at (3.2,2.75) {$\Uparrow\unif_{\mu_f}  $};
				\fill[fill=teal,fill opacity=0.2] (1,2.5) to [bend left =-15] (3,2) to  (3,0) to [bend left =65 ] (1,2.5);
				\fill[fill=red,fill opacity=0.2] (1,2.5) to [bend left =-15] (3,2) to [bend left =-15] (5,2.5) to [bend left =-55] (1,2.5);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.1, yscale=0.9]	
			\node at (-2.7, 1) {$\dinat_R^R\quad=$};
			\node (A) at (-1.5,1) {$\One$};
			\node (B0) at (1.5,-0.5) {$\Phi$};
			\node (C) at (1.5,2.5) {$\Phi$};
			\draw [->] (A)  to [bend left =-30] node [below, pos=0.8] {$(RR)^*$} (B0);
			\draw [->] (A)  to [bend left =15] node [fill=white] {$t$} (B0);
			\draw [->] (A) to [bend left =-15] node [fill=white] {$t$} (C);
			\draw [->] (A) to [bend left =30] node [above, pos=0.8] {$(RR)^*$} (C);
			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			
			\node at (0.7,1) {$\Nearrow\tau$};
			\node at (-0.4,0.3) {$\Nearrow$};
			\node at (0.1,0.1) {$\din^{-1}$};
	
			\node at (-0.4,1.8) {$\Nwarrow$};
			\node at (0,2) {$\din$};
			
			\fill[fill=cyan,fill opacity=0.2] (-1.45,1) to [bend left =-17] (1.5,2.5) to (1.5,-0.5) to [bend left =-17] (-1.45,1);
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,-0.5) to [bend left =36] (-1.45,1);
			
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2.5) to [bend left =17] (-1.45,1);
		\end{tikzpicture}
	\end{center}
			\vspace{-0.2cm}
\end{lemma}

\begin{proof}
	Using Lemma \ref{lem:fixFinal}, there exists a unique invertible $2$-cell $\psi: t \Rightarrow (RR)^*$ such that:
	\begin{center}
		\begin{tikzpicture}[thick,yscale=1, xscale=0.9]
			\node (B) at (3,0) {$\Phi$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$\Phi$};
			
			\draw [->] (C)  to [bend left =-25] node [below] {$t$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$(RR)^*$} (D);
			\draw [->] (C) to [bend left =25] node [fill=white] {$(RR)^*$} (B);
			\draw [->] (D) to [bend left =25] node [right] {$R$} (B);
			\node at (2.2,1.4) {$\Nearrow\dinat^R_R$};
			\node at (1.5,0.5) {$\Nearrow\psi$};
			\node at (4.75,1) {$=$};
			\fill[fill=teal,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =36] (3,0) to [bend left =-29] (0.05,1);
			\fill[fill=magenta,fill opacity=0.2] (0.05,1) to [bend left =29] (3,0) to [bend left =30] (0.05,1);
			\begin{scope}[xshift = 6 cm]
				\node (B) at (3,0) {$\Phi$};
				\node (C) at (0,1) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				
				\draw [->] (C)  to [bend left =-25] node [below] {$t$} (B);
				\draw [->] (C) to [bend left =25] node [above] {$(RR)^*$} (D);
				\draw [->] (C) to [bend left =-25] node [fill=white] {$t$} (D);
				\draw [->] (D) to [bend left =25] node [right] {$R$} (B);
				\node at (2.2,0.6) {$\Nearrow\tau$};
				\node at (1.5,1.5) {$\Nwarrow\psi$};
				\fill[fill=cyan,fill opacity=0.2] (0.05,1) to [bend left =-30] (3,2) to [bend left =36]  (3,0) to [bend left =30] (0,1);
				\fill[fill=magenta,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, yscale=0.9, xscale=0.75]
		\node (B) at (3,1) {$\Phi$};
		\node (B1) at (5.5,0.25) {$\Phi$};
		\node (C) at (0.5,1.25) {$\One$};
		\node (D) at (3,3) {$\Phi$};
		\node (D1) at (5.5,2.25) {$\Phi$};
		
		\draw [->] (C)  to [bend left =5] node [fill=white] {$t$} (B);
		
		\draw [->] (C)  to [bend left =20] node [above] {$t$} (D);
		\draw [o->] (D)  to [bend left =5] node [above] {$Ju_{R\circ R}$} (D1);
		\draw [->] (C) to [bend left =-30] node [below] {$t$} (B1);
		\draw [->] (D)  to node [fill=white] {$R$} (B);
		\draw [->] (D1)  to node [fill=white] {$R\circ R$} (B1);
		\node at (2.2,1.8) {$\Nearrow\tau$};
		\node at (4.25,1.9) {$\Nearrow\mu_{R\circ R}$};
		\node at (3.2,0.4) {$\Nearrow\psi$};
		\draw [o->] (B)  to [bend left =5] node [above] {$Ju_{R\circ R}$} (B1);
		\fill[fill=cyan,fill opacity=0.2] (0.55,1.25) to [bend left =25] (3,3) to  (3,1) to [bend left =-6] (0.55,1.25);
		\fill[fill=blue,fill opacity=0.2] (3,3) to  (3,1) to [bend left =6] (5.5,0.25) to (5.5,2.25) to [bend left =-6] (3,3);
		\fill[fill=magenta,fill opacity=0.2] (0.55,1.25) to [bend left =6] (3,1) to [bend left =6] (5.5,0.25) to [bend left =35]  (0.55,1.25);
		\node at (7,1.25) {$=$};
		
		\begin{scope}[xshift = 7 cm]
			\node at (7,1) {};
			\node (A) at (5.5,2.25){$\Phi$};
			\node (B) at (5.5,0.25) {$\Phi$};
			\node (C) at (1,1.25) {$\One$};
			\node (D) at (5.5,1.25) {$\Phi$};
			\node (E) at (3,3) {$\Phi$};
			
			\draw [->] (C)  to [bend left =-30] node [below left] {$t$} (B);
			\draw [->] (C) to [bend left =-10] node [fill=white] {$t$} (D);
			\draw [->] (C) to [bend left =5] node [fill=white] {$t$} (A);
			\draw [->] (D)  to node [right] {$R$} (B);
			\draw [->] (A)  to node [right] {$R$} (D);
			\node at (3.5,0.5) {$\Nearrow \tau$};
			\node at (3.5,1.5) {$\Nearrow \tau$};
			\draw [o->] (E)  to [bend left =10] node [above] {$Ju_{R\circ R}$} (A);
			\draw [->] (C)  to [bend left =20] node [above] {$t$} (E);
			\node at (3.2,2.4) {$\Nearrow\psi$};
			\fill[fill=cyan,fill opacity=0.2] (1.05,1.25) to [bend left =6] (5.5,2.25) to (5.5,0.25) to [bend left =35]  (1.05,1.25);
			\fill[fill=magenta,fill opacity=0.2] (1.05,1.25) to [bend left =25] (3,3) to  [bend left =13] (5.5,2.25)  to [bend left =-6] (1.05,1.25);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, yscale=0.75, xscale=0.9]
		\node (A) at (3,4) {$\Phi$};
		\node (B) at (3,0) {$\Phi$};
		\node (C) at (0,2) {$\One$};
		\node (D) at (3,2) {$\Phi$};
		
		\draw [->] (C)  to [bend left =-10] node [fill=white] {$(RR)^*$} (B);
		\draw [->] (C)  to [bend left =-50] node [below] {$t$} (B);
		\draw [->] (C) to  [bend left =10] node [fill=white] {$(RR)^*$} (D);
		\draw [->] (C) to [bend left =30] node [above] {$(RR)^*$} (A);
		\draw [->] (D)  to node [right] {$R$} (B);
		\draw [->] (A)  to node [right] {$R$} (D);
		\node at (1.8,1.5) {$\Nearrow\dinat^R_R$};
		\node at (1.8,3) {$\Nearrow\dinat^R_R$};
		\node at (1.3,0.4) {$\Nearrow\psi$};
		\node at (4.25,2) {$=$};
		\fill[fill=teal,fill opacity=0.2] (0,2) to [bend left =36] (3,4) to  (3,2) to [bend left =-13]  (0,2);
		\fill[fill=teal,fill opacity=0.2] (0,2) to [bend left =13] (3,2) to  (3,0) to [bend left =12] (0,2);
		\fill[fill=magenta,fill opacity=0.2] (0,2) to [bend left =-12] (3,0) to [bend left =63] (0,2);
		\begin{scope}[xshift = 5.5 cm]
			\node (A) at (3,4) {$\Phi$};
			\node (B) at (3,0) {$\Phi$};
			\node (C) at (0,2) {$\One$};
			\node (D) at (3,2) {$\Phi$};
			
			\draw [->] (C)  to [bend left =-10] node [fill=white] {$(RR)^*$} (B);
			\draw [->] (C)  to [bend left =-50] node [below ] {$t$} (B);
			\draw [->] (C) to [bend left =30] node [above ] {$(RR)^*$} (A);
			\draw [->] (D)  to node [right] {$R$} (B);
			\draw [->] (A)  to node [right] {$R$} (D);
			\node at (1.8,2.3) {$\Nearrow\fix_{RR}$};
			\node at (1.3,0.4) {$\Nearrow\psi$};
			\fill[fill=blue,fill opacity=0.2] (0,2) to [bend left =36] (3,4) to  (3,0) to [bend left =12] (0,2);
			\fill[fill=magenta,fill opacity=0.2] (0,2) to [bend left =-12] (3,0) to [bend left =63] (0,2);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=1.05, xscale=0.9]
			
			\node (B) at (3,0) {$B$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$A$};
			
			\draw [->] (C)  to [bend left =-25] node [below] {$(fg)^*$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$(gf)^\dag$} (D);
			\draw [->] (C) to [bend left =25] node [fill=white] {$(fg)^\dag$} (B);
			\draw [->] (D) to  [bend left =15] node [right] {$f$} (B);
			\node at (2.1,1.4) {$\Nearrow\dinat_g^{f\,\dag}$};
			\node at (1.5,0.5) {$\Nearrow\delta_{fg}$};
			\node at (5,1) {$=$};
			\fill[fill=teal,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =18]  (3,0) to [bend left =-30] (0,1);
			\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,0) to [bend left =28] (0,1);
			\begin{scope}[xshift = 6.5 cm]
				\node (B) at (3,0) {$B$};
				\node (C) at (0,1) {$\One$};
				\node (D) at (3,2) {$A$};
				
				\draw [->] (C)  to [bend left =-25] node [below] {$(fg)^*$} (B);
				\draw [->] (C) to [bend left =25] node [above] {$(gf)^\dag$} (D);
				\draw [->] (C) to [bend left =-25] node [fill=white] {$(gf)^*$} (D);
				\draw [->] (D) to [bend left =15] node [right] {$f$} (B);
				\node at (2.1,0.6) {$\Nearrow \dinat_g^{f\,*}$};
				\node at (1.5,1.5) {$\Nwarrow\delta_{gf}$};
				\fill[fill=teal,fill opacity=0.2] (0,1) to [bend left =-30] (3,2) to [bend left =18]  (3,0) to [bend left =30] (0,1);
				\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=1.05, xscale=0.9]
			
			\node (B) at (3,0) {$\Phi$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$\Phi$};
			
			\draw [->] (C)  to [bend left =-25] node [below] {$(R R)^*$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$(RR)^\dag$} (D);
			\draw [->] (C) to [bend left =25] node [fill=white] {$(RR)^\dag$} (B);
			\draw [->] (D) to  [bend left =15] node [right] {$R$} (B);
			\node at (2.1,1.4) {$\Nearrow\dinat_R^{R\,\dag}$};
			\node at (1.5,0.5) {$\Nearrow\delta_{RR}$};
			\node at (5,1) {$=$};
			\fill[fill=teal,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =18]  (3,0) to [bend left =-30] (0,1);
			\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,0) to [bend left =28] (0,1);
			\begin{scope}[xshift = 6.5 cm]
				\node (B) at (3,0) {$\Phi$};
				\node (C) at (0,1) {$\One$};
				\node (D) at (3,2) {$\Phi$};
				
				\draw [->] (C)  to [bend left =-25] node [below] {$(RR)^*$} (B);
				\draw [->] (C) to [bend left =25] node [above] {$(RR)^\dag$} (D);
				\draw [->] (C) to [bend left =-25] node [fill=white] {$(RR)^*$} (D);
				\draw [->] (D) to [bend left =15] node [right] {$R$} (B);
				\node at (2.1,0.6) {$\Nearrow \dinat_R^{R\,*}$};
				\node at (1.5,1.5) {$\Nwarrow\delta_{RR}$};
				\fill[fill=teal,fill opacity=0.2] (0,1) to [bend left =-30] (3,2) to [bend left =18]  (3,0) to [bend left =30] (0,1);
				\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.2, yscale=1.1]	
				\node at (-3.4,0) {};
				\node (A) at (-1.5,1) {$\One$};
				\node (B0) at (1.5,-0.5) {$\Phi$};
				\node (C) at (1.5,2.5) {$\Phi$};
				\draw [->] (A)  to [bend left =-30] node [below, pos=0.55] {$(RR)^*$} (B0);
				\draw [->] (A)  to [bend left =15] node [fill=white] {$t$} (B0);
				\draw [->] (A) to [bend left =-20] node [below] {$t$} (C);
				\draw [->] (A) to [bend left =15] node [fill=white] {$(RR)^*$} (C);
				\draw [->] (A) to [bend left =53] node [above] {$(RR)^*$} (C);
				\draw [->] (C)  to node [fill=white] {$R$} (B0);
				
				\node at (0.7,1) {$\Nearrow\tau$};
				\node at (-0.4,0.3) {$\Nearrow$};
				\node at (0.1,0.1) {$\din^{-1}$};
				
				\node at (-0.4,2.3) {$\Nwarrow$};
				\node at (0,2.45) {$\delta_{RR}$};
				\node at (-0.4,1.5) {$\Nwarrow$};
				\node at (0,1.7) {$\din$};
				
				\node at (2.5, 1) {$=$};
			
				\fill[fill=brown,fill opacity=0.2] (-1.45,1) to [bend left =18] (1.5,2.5) to [bend left =-70] (-1.45,1);
				\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =18] (1.5,2.5) to [bend left =22] (-1.45,1);
				\fill[fill=cyan,fill opacity=0.2] (-1.45,1) to [bend left =-22] (1.5,2.5) to (1.5,-0.5) to [bend left =-17] (-1.45,1);
				\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,-0.5) to [bend left =36] (-1.45,1);

			\begin{scope}[xshift=3cm, yshift=-0cm, yscale=1.1]
					\node (B) at (3,0) {$\Phi$};
				\node (B1) at (5,0.5) {$\Phi$};
				\node (C) at (0.5,1) {$\One$};
				\node (D) at (3,1.75) {$\Phi$};
				\node (D1) at (5,2.25) {$\Phi$};
				
				\draw [->] (C)  to [bend left =-30] node [fill=white] {$t$} (B);
				\draw [o->] (B)  to [bend left =30] node [fill=white] {$Ju_R$} (B1);
				\draw [o->] (B)  to [bend left =-30] node [fill=white] {$1_\Phi$} (B1);
				\draw [->] (C)  to [bend left =-10] node [fill=white] {$t$} (D);
				
				\draw [o->] (D) to [bend left =-30] node [fill=white] {$Ju_R$} (D1);
				\draw [o->] (D) to [bend left =20] node [fill=white] {$1_{\Phi}$} (D1);
				\draw [->] (C) to [bend left =30] node [fill=white] {$(RR)^*$} (D1);
				\draw [->] (C) to [bend left =53] node [above] {$(RR)^\dag$} (D1);
				\draw [->] (C) to [bend left =-59] node [below] {$(RR)^*$} (B1);
				\draw [->] (D)  to node [right] {$R$} (B);
				\draw [->] (D1)  to node [right] {$R$} (B1);
				\node at (2,0.7) {$\Nearrow\tau$};
				\node at (4,1.1) {$\Nearrow \mu_R$};
				\node at (4,0.25) {$\Uparrow J\phi_0$};
				\node at (4,1.95) {$\Uparrow J\phi_0^{-1}$};
				\node at (2.3,1.9) {$\Uparrow \din$};
				\node at (2.5,-0.25) {$\Uparrow \din^{-1}$};
				\node at (3.2,2.7) {$\Uparrow \delta_{RR}$};
			
				\fill[fill=brown,fill opacity=0.2] (0.55,1) to [bend left =33] (5,2.25) to [bend left =-65=7] (0.55,1);
				\fill[fill=teal,fill opacity=0.2] (0.55,1) to [bend left =-10] (3,1.75) to [bend left =24] (5,2.25) to [bend left =-33] (0.55,1);
				\fill[fill=red,fill opacity=0.2] (3,0) to [bend left =40] (5,0.5) to [bend left =40] (3,0);
				\fill[fill=cyan,fill opacity=0.2] (0.55,1) to [bend left =-10] (3,1.75) to (3,0) to [bend left =34] (0.55,1);
				\fill[fill=blue,fill opacity=0.2] (3,1.75) to [bend left =-40] (5,2.25) to  (5,0.5) to [bend left =-40] (3,0);
				\fill[fill=red,fill opacity=0.2] (3,1.75) to [bend left =24] (5,2.25) to [bend left =40] (3,1.75);				
				\fill[fill=teal,fill opacity=0.2] (0.55,1) to [bend left =-34] (3,0) to [bend left =-40] (5,0.5) to [bend left =76] (0.55,1);
			\end{scope}
			\end{tikzpicture}
\begin{tikzpicture}[thick, yscale=0.95, xscale=0.8]
				
				\node (A) at (5.5,2.25){$\Phi$};
			\node (B) at (5.5,0.25) {$\Phi$};
			\node (C) at (1,1.25) {$\One$};
			\node (D) at (5.5,1.25) {$\Phi$};
			%\node (E) at (3,3) {$\Phi$};
			
			\draw [->] (C)  to [bend left =-30] node [below] {$R^\dag$} (B);
			\draw [->] (C) to [bend left =-10] node [fill=white] {$R^\dag$} (D);
			\draw [->] (C) to [bend left =5] node [fill=white] {$R^\dag$} (A);
			\draw [->] (D)  to node [right] {$R$} (B);
			\draw [->] (A)  to node [right] {$R$} (D);
			\node at (3.5,0.5) {$\Nearrow \fix_{R}^{\dag}$};
			\node at (3.5,1.5) {$\Nearrow \fix_{R}^{\dag}$};

			\draw [->] (C)  to [bend left =40] node [above] {$(RR)^\dag$} (A);
			\node at (3.2,2.4) {$\Nearrow\zeta$};
			\fill[fill=bluem,fill opacity=0.2] (1.05,1.25) to [bend left =6] (5.5,2.25) to (5.5,0.25) to [bend left =35]  (1.05,1.25);
			\fill[fill=olive,fill opacity=0.2] (1.05,1.25) to  [bend left =49] (5.5,2.25)  to [bend left =-6] (1.05,1.25);
					\node at (6.75,1.25) {$=$};
			
			\begin{scope}[xshift=8cm, yshift=0.25cm, scale=1.2]
		\node (B) at (3,0) {$\Phi$};
		\node (C) at (0,1) {$\One$};
		\node (D) at (3,2) {$\Phi$};
		
		\draw [->] (C)  to [bend left =-25] node [below] {$R^\dag$} (B);
		\draw [->] (C) to [bend left =25] node [above] {$(RR)^\dag$} (D);
		\draw [->] (C) to [bend left =25] node [fill=white] {$(RR)^\dag$} (B);
		\draw [->] (D) to [bend left =25] node [right] {$R R$} (B);
		\node at (2.2,1.4) {$\Nearrow\fix_{RR}^\dag$};
		\node at (1.5,0.5) {$\Nearrow\zeta$};

		\fill[fill=bluem,fill opacity=0.2] (0.05,1) to [bend left =30] (3,2) to [bend left =32] (3,0) to [bend left =-29] (0.05,1);
		\fill[fill=olive,fill opacity=0.2] (0.05,1) to [bend left =29] (3,0) to [bend left =30] (0.05,1);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.1, yscale=0.9]	
			\node at (-2.7, 1) {$\dinat_R^{R\; \dag}\quad=$};
			\node (A) at (-1.5,1) {$\One$};
			\node (B0) at (1.5,-0.5) {$\Phi$};
			\node (C) at (1.5,2.5) {$\Phi$};
			\draw [->] (A)  to [bend left =-30] node [below] {$(RR)^\dag$} (B0);
			\draw [->] (A)  to [bend left =15] node [fill=white] {$R^\dag$} (B0);
			\draw [->] (A) to [bend left =-15] node [fill=white] {$R^\dag$} (C);
			\draw [->] (A) to [bend left =30] node [above] {$(RR)^\dag$} (C);
			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			
			\node at (0.7,1) {$\Nearrow\fix^\dag_R$};
			\node at (-0.4,0.3) {$\Nearrow$};
			\node at (0.1,0.1) {$\zeta^{-1}$};
			
			\node at (-0.4,1.8) {$\Nwarrow$};
			\node at (0,2) {$\zeta$};
			
			\fill[fill=bluem,fill opacity=0.2] (-1.45,1) to [bend left =-17] (1.5,2.5) to (1.5,-0.5) to [bend left =-17] (-1.45,1);
			\fill[fill=olive,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,-0.5) to [bend left =36] (-1.45,1);
			
			\fill[fill=olive,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2.5) to [bend left =17] (-1.45,1);

		\end{tikzpicture}
\begin{tikzpicture}[thick,yscale=0.9, xscale=0.9]

			\node (A) at (-0.5,0) {$\One$};
			\node (B) at (1.5,-1.5) {$\Phi$};
			\node (C) at (4,0) {$\Phi$};
			
			\draw [o->] (B)  to [bend left =-30] node [below] {$Ju_R $} (C);
			\draw [->] (A) to [bend left =45] node [above] {$(RR)^\dag$} (C);
			\draw [->] (A) to [bend left =5] node [fill=white] {$(RR)^*$} (C);
			\draw [o->] (B) to [bend left =30] node [fill=white] {$1_\Phi$} (C);
			\draw [->] (A) to [bend left =-20] node [below] {$t$} (B);
			\node at (2.7,-0.8) {$\Nwarrow J \phi_0^{-1}$};
			\node at (1.5,0.7) {$\Uparrow \delta_{RR}$};
			\node at (1,-0.5) {$\Uparrow \din$};
			\fill[fill=red,fill opacity=0.2] (1.5,-1.5) to [bend left =38] (4,0) to [bend left =38] (1.5,-1.5);
			\fill[fill=brown,fill opacity=0.2] (-0.5,0) to [bend left =55] (4,0) to [bend left =-5] (-0.5,0);
			\fill[fill=teal,fill opacity=0.2] (-0.5,0) to  [bend left =-25] (1.5,-1.5) to [bend left =38] (4,0) to [bend left =-5] (-0.5,0);
			
			\node at (5, 0) {$=$};
			
			\begin{scope}[xshift=6.5cm]
				\node (A) at (-0.5,0) {$\One$};
				\node (B) at (1.5,-1.5) {$\Phi$};
				\node (C) at (4,0) {$\Phi$};
				
				\draw [o->] (B)  to [bend left =-20] node [below] {$Ju_R $} (C);
				\draw [->] (A) to [bend left =45] node [above] {$(RR)^\dag$} (C);
				\draw [->] (A) to [bend left =-5] node [fill=white] {$R^\dag$} (C);
				\draw [->] (A) to [bend left =-20] node [below] {$t$} (B);

				\node at (1.5,0.5) {$\Uparrow \zeta$};
				\node at (1.5,-0.75) {$\Uparrow \delta_{R}$};
			
				\fill[fill=olive,fill opacity=0.2] (-0.5,0) to [bend left =55] (4,0) to [bend left =5] (-0.5,0);
				\fill[fill=brown,fill opacity=0.2] (-0.5,0) to  [bend left =-25] (1.5,-1.5) to [bend left =-25] (4,0) to [bend left =5] (-0.5,0);
			\end{scope}
		\end{tikzpicture}
	\end{center} 
	 \vspace{-0.1cm}
\begin{center}
	\begin{tikzpicture}[thick,yscale=0.9, xscale=0.9]
		
		\node (A) at (-0.5,0) {$\One$};
		\node (B) at (1.5,0) {$\Phi$};
		\node (C) at (4,0) {$\Phi$};
		
		\draw [o->] (B)  to [bend left =30] node [fill=white] {$Ju_R $} (C);
		\draw [o->] (B) to [bend left =-30] node [fill=white] {$1_\Phi$} (C);
		\draw [->] (A) to [bend left =45] node [above] {$R^\dag$} (C);
		\draw [->] (A) to [bend left =-52] node [fill=white] {$(RR)^*$} (C);
		\draw [->] (A) to [bend left =-5] node [below] {$t$} (B);
		\node at (2.7,0) {$\Uparrow J \phi_0$};
		\node at (1.5,0.7) {$\Uparrow \delta_{R}$};
		\node at (1.5,-0.7) {$\Uparrow \din^{-1}$};
		\fill[fill=red,fill opacity=0.2] (1.5,0) to [bend left =38] (4,0) to [bend left =38] (1.5,0);
		\fill[fill=brown,fill opacity=0.2] (-0.5,0) to [bend left =55] (4,0) to [bend left =-38] (1.5,0) to [bend left =5]  (-0.5,0);
		\fill[fill=teal,fill opacity=0.2] (-0.5,0) to  [bend left =-5] (1.5,0) to [bend left =-38] (4,0) to [bend left =65] (-0.5,0);
		
		\node at (5, 0) {$=$};
		
		\begin{scope}[xshift=6.5cm]
			
			\node (A) at (-0.5,0) {$\One$};
			\node (C) at (4,0) {$\Phi$};
			
			\draw [->] (A) to [bend left =45] node [above] {$R^\dag$} (C);
			\draw [->] (A) to [bend left =-5] node [fill=white] {$(RR)^\dag$} (C);
			\draw [->] (A) to [bend left =-52] node [fill=white] {$(RR)^*$} (C);
			
			\node at (1.7,0.5) {$\Uparrow \zeta^{-1}$};
			\node at (1.7,-0.65) {$\Uparrow \delta_{RR}$};
			
			\fill[fill=olive,fill opacity=0.2] (-0.5,0) to [bend left =55] (4,0) to [bend left =5] (-0.5,0);
			\fill[fill=brown,fill opacity=0.2] (-0.5,0) to  [bend left =-65] (4,0) to [bend left =5] (-0.5,0);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=1.2, yscale=1.2]	
			\node (B) at (3,0) {$\Phi$};
		\node (B1) at (5,0.5) {$\Phi$};
		\node (C) at (0.5,1) {$\One$};
		\node (D) at (3,1.75) {$\Phi$};
		\node (D1) at (5,2.25) {$\Phi$};
		
		\draw [->] (C)  to [bend left =-30] node [fill=white] {$t$} (B);
		\draw [o->] (B)  to [bend left =30] node [fill=white] {$Ju_R$} (B1);
		\draw [o->] (B)  to [bend left =-30] node [fill=white] {$1_\Phi$} (B1);
		\draw [->] (C)  to [bend left =-10] node [fill=white] {$t$} (D);
		
		\draw [o->] (D) to [bend left =-30] node [fill=white] {$Ju_R$} (D1);
		\draw [o->] (D) to [bend left =20] node [fill=white] {$1_{\Phi}$} (D1);
		\draw [->] (C) to [bend left =30] node [fill=white] {$(RR)^*$} (D1);
		\draw [->] (C) to [bend left =53] node [above] {$(RR)^\dag$} (D1);
		\draw [->] (C) to [bend left =-59] node [below] {$(RR)^*$} (B1);
		\draw [->] (D)  to node [right] {$R$} (B);
		\draw [->] (D1)  to node [right] {$R$} (B1);
		\node at (2,0.7) {$\Nearrow\tau$};
		\node at (4,1.1) {$\Nearrow \mu_R$};
		\node at (4,0.25) {$\Uparrow J\phi_0$};
		\node at (4,1.95) {$\Uparrow J\phi_0^{-1}$};
		\node at (2.3,1.9) {$\Uparrow \din$};
		\node at (2.5,-0.25) {$\Uparrow \din^{-1}$};
		\node at (3.2,2.7) {$\Uparrow \delta_{RR}$};
		
		\fill[fill=brown,fill opacity=0.2] (0.55,1) to [bend left =33] (5,2.25) to [bend left =-65=7] (0.55,1);
		\fill[fill=teal,fill opacity=0.2] (0.55,1) to [bend left =-10] (3,1.75) to [bend left =24] (5,2.25) to [bend left =-33] (0.55,1);
		\fill[fill=red,fill opacity=0.2] (3,0) to [bend left =40] (5,0.5) to [bend left =40] (3,0);
		\fill[fill=cyan,fill opacity=0.2] (0.55,1) to [bend left =-10] (3,1.75) to (3,0) to [bend left =34] (0.55,1);
		\fill[fill=blue,fill opacity=0.2] (3,1.75) to [bend left =-40] (5,2.25) to  (5,0.5) to [bend left =-40] (3,0);
		\fill[fill=red,fill opacity=0.2] (3,1.75) to [bend left =24] (5,2.25) to [bend left =40] (3,1.75);				
		\fill[fill=teal,fill opacity=0.2] (0.55,1) to [bend left =-34] (3,0) to [bend left =-40] (5,0.5) to [bend left =76] (0.55,1);
		\node at (5.75,1) {$=$};
		
		\begin{scope}[xshift=8.25cm, yshift=0.5cm, xscale=1.2, yscale=1]	

			\node (A) at (-1.5,0.5) {$\One$};
			\node (B) at (-0.3, 0.0) {$\Phi$};
			\node (B0) at (1.5,-0.5) {$\Phi$};
			\node (C) at (1.5,2) {$\Phi$};
		\node at (2.25,0.5) {$=$};
			\draw [o->] (B) to [bend left =30] node [fill=white] {$Ju_R$} (B0);
			\draw [o->] (B) to [bend left =-30] node [fill=white] {$1_{\Phi}$} (B0);
			\draw [->] (A) to [bend left =-5] node [fill=white] {$t$} (B);
			\draw [->] (A)  to [bend left =-50] node [below] {$(RR)^*$} (B0);
			\draw [->] (A)  to [bend left =30] node [fill=white] {$R^\dag$} (B0);
			\draw [->] (A) to [bend left =-10] node [fill=white] {$R^\dag$} (C);
			\draw [->] (A) to [bend left =30] node [above] {$(RR)^\dag$} (C);
			\draw [->] (C)  to node [right] {$R$} (B0);
			\node at (-0.45,0.4) {$\Nearrow$};
			\node at (-0.15,0.35) {$\delta_R$};
			\node at (0.7,0.8) {$\Nearrow\fix^\dag_R$};
			\node at (-0.85,-0.2) {$\Nearrow$};
			\node at (-0.5,-0.35) {$\din^{-1}$};
			\node at (0.6,-0.25) {$\Uparrow J\phi_0$};
			\node at (-0.2,1.3) {$\Nwarrow$};
			\node at (0,1.5) {$\zeta$};
			
			\fill[fill=olive,fill opacity=0.2] (-1.45,0.5) to [bend left =35] (1.5,2) to [bend left =11] (-1.45,0.5);
			\fill[fill=bluem,fill opacity=0.2] (-1.45,0.5) to [bend left =-11] (1.5,2) to (1.5,-0.5) to [bend left =-33] (-1.45,0.5);
		
			\fill[fill=brown,fill opacity=0.2] (-1.45,0.5) to [bend left =-7](-0.3, 0.0) to [bend left =40] (1.5,-0.5) to [bend left =-33] (-1.45,0.5);
			
			\fill[fill=red,fill opacity=0.2] (-0.3, 0.0)  to [bend left =40] (1.5,-0.5) to [bend left =40] (-0.3, 0.0);
			\fill[fill=teal,fill opacity=0.2] (-1.45,0.5) to [bend left =-7](-0.3, 0.0) to [bend left =-40] (1.5,-0.5) to [bend left =60] (-1.45,0.5);
			
		\end{scope}
		\begin{scope}[xshift=11.75cm, xscale=0.9]

		\node (B) at (3,0) {$\Phi$};
		\node (C) at (0,1) {$\One$};
		\node (D) at (3,2) {$\Phi$};
		
		\draw [->] (C)  to [bend left =-25] node [below] {$(R R)^*$} (B);
		\draw [->] (C) to [bend left =25] node [above] {$(RR)^\dag$} (D);
		\draw [->] (C) to [bend left =25] node [fill=white] {$(RR)^\dag$} (B);
		\draw [->] (D) to  [bend left =15] node [right] {$R$} (B);
		\node at (2.1,1.4) {$\Nearrow\dinat_R^{R\,\dag}$};
		\node at (1.5,0.5) {$\Nearrow\delta_{RR}$};

		\fill[fill=teal,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =18]  (3,0) to [bend left =-30] (0,1);
		\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,0) to [bend left =28] (0,1);

		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, xscale=0.9, yscale=0.6]
		
		\node (B) at (3,0) {$ \Phi$};
		\node (E) at (6,0) {$\Phi$};
		\node (F) at (6,-3) {$A \times B$};
		\node (F1) at (6,-6) {$A$};
		\node (F2) at (0,-3) {$A \times B$};
		\node (G) at (0,0) {$\Phi$};
		\node (H) at (3,-3) {$A \times B$};
		\node (I) at (0,-6) {$A$};
		\node (J) at (3,-6) {$B$};
		
		\draw [o->] (B)  to node [fill=white] {$Ju_{\sigma (f \times g)}$} (H);
		\draw [->] (G)  to node [above] {$R$} (B);
		\draw [->] (I)  to node [below] {$f$} (J);
		\draw [o->] (G)  to node [left] {$Ju_{\sigma (f \times g)}$} (F2);
		\node at (1.3,-1.5) {$\Swarrow \mu_{\sigma (f \times g)}$};
		\draw [o->] (E) -- node [right] {$Ju_{\sigma (f \times g)}$} (F);
		\draw [o->] (F) -- node [right] {$\pi_1$} (F1);
		\draw [o->] (F2) -- node [left] {$\pi_1$} (I);
		\draw [o->] (H) -- node [right] {$\pi_2$} (J);
		\draw [->] (J) -- node [below] {$g$} (F1);
		
		\draw [->] (H) -- node [below] {$\sigma (f \times g)$} (F);
		\draw [->] (F2) -- node [below] {$\sigma (f \times g)$} (H);
		\draw [->] (B) -- node [above] {$R$} (E);
		\node at (4.7,-1.5) {$\Swarrow \mu_{\sigma (f \times g)}$};

		\fill[fill=blue,fill opacity=0.2] (0,0) to (6,0) to  (6,-3) to (0,-3);
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=1.2]
		\node (A) at (0.8,0.8) {$\Phi$};
		\node (B) at (3,0.5) {$B$};
		\node (C) at (0,2.5) {$\One$};
		\node (D) at (3,2.5) {$A$};

		\draw [->] (C)  to [bend left =25] node [fill=white] {$(fg)^\dag$} (B);
		\draw [->] (C) to [bend left =40] node [above] {$(gf)^\dag$} (D);
		\draw [->] (C)  to [bend left =-15] node [left] {$(RR)^\dag$} (A);
		\draw [o->] (A)  to [bend left =-10] node [below] {$J\pi_2(u_{\sigma(f\times g)})$} (B);
		\draw [->] (D) to node [right] {$f$} (B);
		\node at (1.7,2.55) {$\Nearrow\dinat_{g}^{f\, \dag}$};
		\node at (1.45,1.3) {$\Nearrow\unif^\dag_{\Pi^2_{\sigma(f\times g)} }$};
		
		\fill[fill=teal,fill opacity=0.2] (0,2.5) to [bend left =48] (3,2.5) to  (3,0.5) to [bend left =-30] (0,2.5);
		\fill[fill=red,fill opacity=0.2] (0,2.5) to [bend left =30] (3,0.5) to  [bend left =10]  (0.8,0.8) to [bend left =20] (0,2.5);
		\node at (4,1.5) {$=$};
		
		\begin{scope}[xshift = 4 cm, yscale=0.9]
			\node (B) at (3,0) {$\Phi$};
			\node (B1) at (5,0.25) {$A\times B$};
			\node (B2) at (7,1) {$ B$};
			\node (C) at (1,2.5) {$\One$};
			\node (D) at (3,2) {$\Phi$};
			\node (D1) at (5,2.25) {$A\times B$};
			\node (D2) at (7,3) {$A$};
			
			\draw [->] (C)  to [bend left =-48] node [left] {$(RR)^\dag$} (B);
			\draw [o->] (B)  to [bend left =-10] node [below] {$Ju_{\sigma(f\times g)}$} (B1);
			\draw [o->] (B1)  to [bend left =-10] node [below] {$\pi_2$} (B2);
			\draw [->] (C)  to [bend left =-10] node [fill=white] {$(RR)^\dag$} (D);
			\draw [o->] (D)  to [bend left =-10] node [below] {$Ju_{\sigma(f\times g)}$} (D1);
			\draw [o->] (D1)  to [bend left =-10] node [below] {$\pi_1$} (D2);
			\draw [->] (C) to [bend left =23] node [above] {$(gf)^\dag$} (D2);
			\draw [->] (D)  to node [left] {$R$} (B);
			\draw [->] (D1)  to node [right] {$\sigma(f\times g)$} (B1);
			\draw [->] (D2)  to node [right] {$f$} (B2);
			\node at (1.9,1.3) {$\Nearrow\dinat^{R\,\dag}_R$};
			\node at (4,1) {$\Nearrow\mu_{\sigma(f\times g)}$};
			\node at (4.2,2.75) {$\Uparrow\unif^\dag_{\Pi^1_{\sigma(f\times g)}}   $};
			\fill[fill=teal,fill opacity=0.2] (1,2.5) to [bend left =-15] (3,2) to  (3,0) to [bend left =55 ] (1,2.5);
			\fill[fill=red,fill opacity=0.2] (1,2.5) to [bend left =-15] (3,2) to [bend left =-15] (5,2.25)  to [bend left =-15] (7,3) to [bend left =-25] (1,2.5);
			\fill[fill=blue,fill opacity=0.2] (3,2) to [bend left =-15] (5,2.25) to  (5,0.25) to [bend left =15] (3,0);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick]	
		\begin{scope}[xscale=0.85]

		\node at (-1.8,0) {};
		\node (B) at (3,0) {$B$};
		\node (C) at (0,1) {$\One$};
		\node (D) at (3,2) {$A$};
		
		\draw [->] (C)  to [bend left =-25] node [below] {$(fg)^*$} (B);
		\draw [->] (C) to [bend left =25] node [above] {$(gf)^\dag$} (D);
		\draw [->] (C) to [bend left =25] node [fill=white] {$(fg)^\dag$} (B);
		\draw [->] (D) to  [bend left =15] node [right] {$f$} (B);
		\node at (2.1,1.4) {$\Nearrow\dinat_g^{f\,\dag}$};
		\node at (1.5,0.5) {$\Nearrow\delta_{fg}$};
		\node at (4.5,1) {$=$};
		\fill[fill=teal,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =18]  (3,0) to [bend left =-30] (0,1);
		\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,0) to [bend left =28] (0,1);
				\end{scope}
		\begin{scope}[xshift=6.75cm, xscale=1.3, yscale=1.1]
			\node (A) at (-1.5,1) {$\One$};
			\node (A1) at (3,1) {$B\times A$};
			\node (B) at (3,0) {$A\times B$};
			\node (B1) at (5.5,0) {$B$};
			\node (B0) at (0.5,0) {$\Phi$};
			\node (C) at (0.5,2) {$\Phi$};
			\node (D) at (3,2) {$A\times B$};
			\node (D1) at (5.5,2) {$A$};

			\draw [o->] (B0)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (B);
			\draw [o->] (B)  to  node [above] {$\pi_2$} (B1);
			\draw [o->] (C)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (D);
			\draw [o->] (D)  to  node [above] {$\pi_1$} (D1);
			\draw [->] (D)  to node [right] {$f\times g$} (A1);
			\draw [->] (A1)  to node [right] {$\sigma$} (B);
			\draw [->] (D1)  to node [right] {$f$} (B1);

			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			\node at (1.5,1) {$\Nearrow\mu_{\sigma(f\times g)}$};
			\node at (2.5,2.6) {$\Uparrow\unif^\dag_{\Pi^1_{\sigma(f\times g)}}$};
			\node at (2.5,-1.2) {$\Uparrow\delta_{fg} $};
			\node at (2.5,-0.6) {$\Uparrow\unif^{\dag\, -1}_{\Pi^2_{\sigma(f\times g)} }$};
			\draw [->] (A)  to [bend left =-22] node [above, pos=0.8] {$(RR)^\dag$} (B0);
			\draw [->] (A) to [bend left =25] node [above right] {$(RR)^\dag$} (C);
			\node at (-0.5,1) {$\Nearrow\dinat^{R\,\dag}_R$};
			\draw [->] (A) to [bend left =50] node [above right] {$(gf)^\dag$} (D1);
			\draw [->] (A) to [bend left =-40] node [fill=white,pos=0.8] {$(fg)^\dag$} (B1);
			\draw [->] (A) to [bend left =-58] node [below] {$(fg)^*$} (B1);

			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =30] (0.5,2) to (5.45,2) to [bend left =-58] (-1.45,1);
		
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =30] (0.5,2) to (0.5,0) to [bend left =28] (-1.45,1);
	
			\fill[fill=blue,fill opacity=0.2] (0.5,2) to (3,2) to  (3,0) to (0.5,0);
			
			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =-28] (0.5,0) to (5.45,0) to [bend left =44] (-1.45,1);
			
			\fill[fill=brown,fill opacity=0.2] (-1.45,1) to [bend left =-44] (5.45,0) to [bend left =70] (-1.45,1);

		\end{scope}
		
	\end{tikzpicture}
\end{center}

\vspace{-0.4cm}
\begin{center}
	\begin{tikzpicture}[thick, xscale=1.1]	
		\node (A) at (-1.5,1) {$\One$};
		\node (A1) at (4,1) {$B\times A$};
		\node (B) at (4,0) {$A\times B$};
		\node (B1) at (5.6,0) {$B$};
		\node (B0) at (1.5,0) {$\Phi$};
		\node (C) at (1.5,2) {$\Phi$};
		\node (D) at (4,2) {$A\times B$};
		\node (D1) at (5.6,2) {$A$};
		\node at (6.5,1) {$=$};
		\node at (-2,1) {$= $};
		\draw [o->] (B0)  to node [below] {$Ju_{\sigma(f\times g)}$} (B);
		\draw [o->] (B)  to  node [above] {$\pi_2$} (B1);
		\draw [o->] (C)  to node [above] {$Ju_{\sigma(f\times g)}$} (D);
		\draw [o->] (D)  to  node [above] {$\pi_1$} (D1);
		
		\draw [->] (D)  to node [right] {$f\times g$} (A1);
		\draw [->] (A1)  to node [right] {$\sigma$} (B);
		\draw [->] (D1)  to node [right] {$f$} (B1);

		\draw [->] (C)  to node [fill=white] {$R$} (B0);
		\node at (2.5,1) {$\Nearrow\mu_{\sigma(f\times g)}$};

		\node at (2.5,2.8) {$\Uparrow\unif^\dag_{\Pi^1_{\sigma(f\times g)}}$};
		\node at (2.5,-0.9) {$\Uparrow\unif^{*\,-1}_{\Pi^2_{\sigma(f\times g)} }$};
		\draw [->] (A)  to [bend left =-30] node [below right] {$(RR)^*$} (B0);
		\draw [->] (A)  to [bend left =15] node [above, pos=0.7] {$(RR)^\dag$} (B0);
		\draw [->] (A) to [bend left =30] node [above, pos=0.7] {$(RR)^\dag$} (C);
		\node at (0.4,1.6) {$\Nearrow\dinat^{R\,\dag}_R$};
		\node at (-0.2,0.45) {$\Nearrow\delta_{RR}$};
		\draw [->] (A) to [bend left =50] node [above right] {$(gf)^\dag$} (D1);
		\draw [->] (A) to [bend left =-50] node [below] {$(fg)^*$} (B1);

		\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to (5.55,2) to [bend left =-58] (-1.45,1);
		\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to [bend left =17] (-1.45,1);
		\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =-17] (1.5,2) to (1.5,0) to [bend left =-17] (-1.45,1);
		\fill[fill=brown,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,0) to [bend left =36] (-1.45,1);
		\fill[fill=blue,fill opacity=0.2] (1.5,2) to (4,2) to  (4,0) to (1.5,0);
		
		\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =-36] (1.5,0) to (5.55,0) to [bend left =58] (-1.45,1);

		\begin{scope}[xshift=8.75cm]
			\node (A) at (-1.5,1) {$\One$};
			\node (A1) at (4,1) {$B\times A$};
			\node (B) at (4,0) {$A\times B$};
			\node (B1) at (5.6,0) {$B$};
			\node (B0) at (1.5,0) {$\Phi$};
			\node (C) at (1.5,2) {$\Phi$};
			\node (D) at (4,2) {$A\times B$};
			\node (D1) at (5.6,2) {$A$};

			\draw [o->] (B0)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (B);
			\draw [o->] (B)  to  node [above] {$\pi_2$} (B1);
			\draw [o->] (C)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (D);
			\draw [o->] (D)  to  node [above] {$\pi_1$} (D1);
			
			\draw [->] (D)  to node [right] {$f\times g$} (A1);
			\draw [->] (A1)  to node [right] {$\sigma$} (B);
			\draw [->] (D1)  to node [right] {$f$} (B1);

			\draw [->] (C)  to node [fill=white] {$R$} (B0);
			\node at (2.5,1) {$\Nearrow\mu_{\sigma(f\times g)}$};

			\node at (2.5,2.6) {$\Uparrow\unif^\dag_{\Pi^1_{\sigma(f\times g)}}$};
			
			\node at (2.5,-0.8) {$\Uparrow\unif^{*\,-1}_{\Pi^2_{\sigma(f\times g)} }$};
			\draw [->] (A)  to [bend left =-30] node [below, pos=0.7] {$(RR)^*$} (B0);
			
			\draw [->] (A) to [bend left =-15] node [fill=white] {$(RR)^*$} (C);
			\draw [->] (A) to [bend left =30] node [above right] {$(RR)^\dag$} (C);
			\node at (0.3,0.6) {$\Nearrow\dinat^{R\,*}_R$};
			
			\node at (-0.2,1.6) {$\Nwarrow\delta_{RR}$};
			\draw [->] (A) to [bend left =50] node [above right] {$(gf)^\dag$} (D1);

			\draw [->] (A) to [bend left =-50] node [below] {$(fg)^*$} (B1);

			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to (5.55,2) to [bend left =-58] (-1.45,1);
			\fill[fill=brown,fill opacity=0.2] (-1.45,1) to [bend left =36] (1.5,2) to [bend left =17] (-1.45,1);
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =-17] (1.5,2) to (1.5,0) to [bend left =-17] (-1.45,1);
			\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =17] (1.5,0) to [bend left =36] (-1.45,1);
			\fill[fill=blue,fill opacity=0.2] (1.5,2) to (4,2) to  (4,0) to (1.5,0);
			
			\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =-36] (1.5,0) to (5.55,0) to [bend left =58] (-1.45,1);

		\end{scope}
		
	\end{tikzpicture}
\end{center}
\vspace{0.2cm}
\begin{center}
	\begin{tikzpicture}[thick]	
	\begin{scope}[xscale=1.3, yscale=1.1]
		\node (A) at (-1.5,1) {$\One$};
		\node (A1) at (3,1) {$B\times A$};
		\node (B) at (3,0) {$A\times B$};
		\node (B1) at (5.5,0) {$B$};
		\node (B0) at (0.5,0) {$\Phi$};
		\node (C) at (0.5,2) {$\Phi$};
		\node (D) at (3,2) {$A\times B$};
		\node (D1) at (5.5,2) {$A$};
		\node  at (-2,1) {$=$};

		\draw [o->] (B0)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (B);
		\draw [o->] (B)  to  node [above] {$\pi_2$} (B1);
		\draw [o->] (C)  to node [fill=white] {$Ju_{\sigma(f\times g)}$} (D);
		\draw [o->] (D)  to  node [above] {$\pi_1$} (D1);

		\draw [->] (D)  to node [right] {$f\times g$} (A1);
		\draw [->] (A1)  to node [right] {$\sigma$} (B);
		\draw [->] (D1)  to node [right] {$f$} (B1);
		\draw [->] (C)  to node [fill=white] {$R$} (B0);
		\node at (1.5,1) {$\Nearrow\mu_{\sigma(f\times g)}$};

		\node at (2.5,2.5) {$\Uparrow\unif^*_{\Pi^1_{\sigma(f\times g)}}$};
		\node at (2.5,3.2) {$\Uparrow\delta_{gf} $};
		\node at (2.5,-0.7) {$\Uparrow\unif^{*\, -1}_{\Pi^2_{\sigma(f\times g)} }$};
		\draw [->] (A)  to [bend left =-25] node [below, pos=0.8] {$(RR)^*$} (B0);
		\draw [->] (A) to [bend left =22] node [below, pos=0.8] {$(RR)^*$} (C);
		\node at (-0.5,1) {$\Nearrow\dinat^{R\, *}_R$};
		\draw [->] (A) to [bend left =40] node [fill=white,pos=0.8] {$(gf)^\dag$} (D1);
		\draw [->] (A) to [bend left =-50] node [below  right ] {$(fg)^\dag$} (B1);
		\draw [->] (A) to [bend left =58] node [above] {$(gf)^*$} (D1);

		\fill[fill=brown,fill opacity=0.2] (-1.45,1) to [bend left =44] (5.45,2) to [bend left =-70] (-1.45,1);
		\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =30] (0.5,2) to (5.45,2) to [bend left =-44] (-1.45,1);
		
		\fill[fill=teal,fill opacity=0.2] (-1.45,1) to [bend left =30] (0.5,2) to (0.5,0) to [bend left =28] (-1.45,1);
		
		\fill[fill=blue,fill opacity=0.2] (0.5,2) to (3,2) to  (3,0) to (0.5,0);
		
		\fill[fill=red,fill opacity=0.2] (-1.45,1) to [bend left =-28] (0.5,0) to (5.45,0) to [bend left =58] (-1.45,1);
	\end{scope}

		\begin{scope}[xshift=9cm, xscale=0.85]
			\node at (5,0) {};
			\node (B) at (3,0) {$B$};
			\node (C) at (0,1) {$\One$};
			\node (D) at (3,2) {$A$};
			\node  at (-1,1) {$=$};
			\draw [->] (C)  to [bend left =-25] node [below] {$(fg)^*$} (B);
			\draw [->] (C) to [bend left =25] node [above] {$(gf)^\dag$} (D);
			\draw [->] (C) to [bend left =-25] node [fill=white] {$(gf)^*$} (D);
			\draw [->] (D) to [bend left =15] node [right] {$f$} (B);
			\node at (2.1,0.6) {$\Nearrow \dinat_g^{f\,*}$};
			\node at (1.5,1.5) {$\Nwarrow\delta_{gf}$};
			\fill[fill=teal,fill opacity=0.2] (0,1) to [bend left =-30] (3,2) to [bend left =18]  (3,0) to [bend left =30] (0,1);
			\fill[fill=brown,fill opacity=0.2] (0,1) to [bend left =30] (3,2) to [bend left =30] (0,1);
		\end{scope}
		
	\end{tikzpicture}
